Charged and neutral hyperonic effects on the driplines

Modification of neutron and proton driplines by the capture of strange hyperon(s) by normal nuclei has been investigated. A generalised mass formula (BWMH) based on the strangeness dependent extended liquid drop model is used to calculate the binding energy of normal nuclei as well as strange hypernuclei. The neutron (Sn) and proton (Sp) separation energies of all hypernuclei with neutral hyperons Lambda, double Lambda or charged hyperons Cascade(-), Theta(+) inside are calculated using BWMH mass formula. The normal neutron and proton driplines get modified due to the addition of the hyperon(s)(Lambda, double Lambda, Cascade(-), Theta(+) etc.) to the core of normal nuclei. The hypernuclei containing the charged hyperon(s) like those with neutral hyperon(s) have similar nucleon separation energies like core nuclei if proton number instead of net charge is used in the symmetry term. Due to the effect of opposite charges present in Theta(+) and Cascade(-), hyperons their corresponding driplines get separated from each other. All the hyperons modify mean field potential due to strong hyperon-nucleon coupling. Addition of a single charged hyperon in normal nuclei affects the entire proton drip line more prominently than that by neutral hyperon. The neutral hyperonic effect on proton dripline is significant for lighter nuclei than for heavier ones whereas both the charged as well as neutral hyperons affect almost the entire neutron dripline.

==> (inline-0) <==
\begin{tabular}[pos]{cccccccccccc}
Proton& & &One beyond&&&Neutron&&&One beyond& \\ 
drip &$S_p$&$S_n$&p-drip&$S_p$&$S_n$&drip&$S_p$&$S_n$&n-drip&$S_p$&$S_n$ \\
%&&&&&&&&&\\
\hline
%&&&&&&&&&\\
$Z_c, N$&$MeV$&$MeV$&$Z_c, N$&$MeV$&$MeV$&$Z_c, N$&$MeV$&$MeV$&$Z_c, N$&$MeV$&$MeV$ \\
\hline
&&&&&&&&&\\
   2,  1&  .210E+01&  .267E+02&  2,  0& -.820E+01&  .888E+02&  2,  4&  .238E+02&  .336E+01&  2,  5&  .278E+02& -.488E+00\\
  3,  2&  .336E+01&  .196E+02&  3,  1& -.349E+01&  .321E+02&  3,  8&  .270E+02&  .585E+00&  3,  9&  .292E+02& -.272E+01\\
  4,  2&  .111E+01&  .249E+02&  4,  1& -.416E+01&  .359E+02&  4, 10&  .283E+02&  .905E+00&  4, 11&  .304E+02& -.250E+01\\
  5,  3&  .741E+00&  .197E+02&  5,  2& -.326E+01&  .289E+02&  5, 12&  .255E+02&  .985E+00&  5, 13&  .273E+02& -.247E+01\\
  6,  3&  .174E+00&  .232E+02&  6,  2& -.333E+01&  .323E+02&  6, 14&  .278E+02&  .101E+01&  6, 15&  .295E+02& -.246E+01\\
  7,  5&  .198E+01&  .169E+02&  7,  4& -.900E+00&  .231E+02&  7, 16&  .251E+02&  .974E+00&  7, 17&  .266E+02& -.250E+01\\
  8,  5&  .198E+01&  .196E+02&  8,  4& -.711E+00&  .259E+02&  8, 18&  .277E+02&  .940E+00&  8, 19&  .291E+02& -.252E+01\\
  9,  6&  .941E-01&  .210E+02&  9,  5& -.233E+01&  .220E+02&  9, 20&  .250E+02&  .894E+00&  9, 21&  .263E+02& -.254E+01\\
 10,  6&  .636E+00&  .233E+02& 10,  5& -.167E+01&  .243E+02& 10, 22&  .277E+02&  .865E+00& 10, 23&  .290E+02& -.254E+01\\
 11,  8&  .536E+00&  .200E+02& 11,  7& -.149E+01&  .200E+02& 11, 24&  .249E+02&  .843E+00& 11, 25&  .261E+02& -.252E+01\\
 12,  8&  .137E+01&  .220E+02& 12,  7& -.587E+00&  .220E+02& 12, 26&  .277E+02&  .836E+00& 12, 27&  .288E+02& -.249E+01\\
 13, 10&  .712E+00&  .194E+02& 13,  9& -.105E+01&  .188E+02& 13, 28&  .249E+02&  .841E+00& 13, 29&  .259E+02& -.244E+01\\
 14,  9&  .673E-01&  .206E+02& 14,  8& -.166E+01&  .256E+02& 14, 30&  .276E+02&  .855E+00& 14, 31&  .285E+02& -.239E+01\\
 15, 12&  .741E+00&  .190E+02& 15, 11& -.823E+00&  .181E+02& 15, 34&  .265E+02&  .437E-01& 15, 35&  .274E+02& -.310E+01\\
 16, 11&  .464E+00&  .196E+02& 16, 10& -.108E+01&  .243E+02& 16, 36&  .291E+02&  .123E+00& 16, 37&  .299E+02& -.298E+01\\
 17, 14&  .683E+00&  .187E+02& 17, 13& -.727E+00&  .175E+02& 17, 38&  .261E+02&  .209E+00& 17, 39&  .269E+02& -.285E+01\\
 18, 13&  .693E+00&  .189E+02& 18, 12& -.704E+00&  .234E+02& 18, 40&  .286E+02&  .287E+00& 18, 41&  .294E+02& -.273E+01\\
 19, 16&  .569E+00&  .185E+02& 19, 15& -.715E+00&  .171E+02& 19, 42&  .257E+02&  .372E+00& 19, 43&  .264E+02& -.260E+01\\
 20, 15&  .807E+00&  .184E+02& 20, 14& -.469E+00&  .227E+02& 20, 44&  .282E+02&  .446E+00& 20, 45&  .289E+02& -.249E+01\\
 21, 18&  .417E+00&  .183E+02& 21, 17& -.763E+00&  .168E+02& 21, 46&  .253E+02&  .527E+00& 21, 47&  .260E+02& -.237E+01\\
 22, 17&  .839E+00&  .179E+02& 22, 16& -.335E+00&  .221E+02& 22, 50&  .289E+02&  .684E-01& 22, 51&  .295E+02& -.275E+01\\
 23, 20&  .237E+00&  .181E+02& 23, 19& -.853E+00&  .165E+02& 23, 52&  .261E+02&  .165E+00& 23, 53&  .267E+02& -.261E+01\\
 24, 19&  .808E+00&  .176E+02& 24, 18& -.277E+00&  .217E+02& 24, 54&  .284E+02&  .247E+00& 24, 55&  .289E+02& -.249E+01\\
 25, 22&  .380E-01&  .180E+02& 25, 21& -.975E+00&  .163E+02& 25, 56&  .256E+02&  .335E+00& 25, 57&  .261E+02& -.237E+01\\
 26, 21&  .730E+00&  .173E+02& 26, 20& -.279E+00&  .213E+02& 26, 58&  .278E+02&  .409E+00& 26, 59&  .283E+02& -.226E+01\\
 27, 25&  .760E+00&  .142E+02& 27, 24& -.177E+00&  .179E+02& 27, 62&  .261E+02&  .771E-01& 27, 63&  .266E+02& -.253E+01\\
 28, 23&  .614E+00&  .171E+02& 28, 22& -.329E+00&  .209E+02& 28, 64&  .282E+02&  .155E+00& 28, 65&  .286E+02& -.242E+01\\
 29, 27&  .476E+00&  .142E+02& 29, 26& -.404E+00&  .178E+02& 29, 66&  .255E+02&  .238E+00& 29, 67&  .260E+02& -.230E+01\\
 30, 25&  .468E+00&  .169E+02& 30, 24& -.416E+00&  .206E+02& 30, 68&  .276E+02&  .308E+00& 30, 69&  .280E+02& -.220E+01\\
 31, 29&  .189E+00&  .142E+02& 31, 28& -.641E+00&  .177E+02& 31, 72&  .258E+02&  .370E-01& 31, 73&  .263E+02& -.241E+01\\
 32, 27&  .297E+00&  .167E+02& 32, 26& -.534E+00&  .203E+02& 32, 74&  .278E+02&  .108E+00& 32, 75&  .282E+02& -.231E+01\\
 33, 32&  .663E+00&  .161E+02& 33, 31& -.101E+00&  .142E+02& 33, 76&  .253E+02&  .184E+00& 33, 77&  .257E+02& -.221E+01\\
 34, 29&  .106E+00&  .166E+02& 34, 28& -.678E+00&  .201E+02& 34, 78&  .272E+02&  .249E+00& 34, 79&  .276E+02& -.212E+01\\
 35, 34&  .330E+00&  .161E+02& 35, 33& -.394E+00&  .142E+02& 35, 82&  .255E+02&  .181E-01& 35, 83&  .259E+02& -.230E+01\\
 36, 32&  .622E+00&  .183E+02& 36, 31& -.101E+00&  .165E+02& 36, 84&  .274E+02&  .828E-01& 36, 85&  .277E+02& -.221E+01\\
 37, 36&  .610E-04&  .161E+02& 37, 35& -.687E+00&  .142E+02& 37, 86&  .250E+02&  .152E+00& 37, 87&  .253E+02& -.211E+01\\
 38, 34&  .364E+00&  .182E+02& 38, 33& -.322E+00&  .164E+02& 38, 88&  .268E+02&  .212E+00& 38, 89&  .272E+02& -.203E+01\\
 39, 39&  .328E+00&  .130E+02& 39, 38& -.328E+00&  .162E+02& 39, 92&  .251E+02&  .104E-01& 39, 93&  .254E+02& -.218E+01\\
 40, 36&  .970E-01&  .181E+02& 40, 35& -.555E+00&  .163E+02& 40, 94&  .269E+02&  .698E-01& 40, 95&  .272E+02& -.210E+01\\
 41, 42&  .582E+00&  .150E+02& 41, 41& -.272E-01&  .131E+02& 41, 96&  .246E+02&  .134E+00& 41, 97&  .249E+02& -.202E+01\\
 42, 39&  .448E+00&  .149E+02& 42, 38& -.176E+00&  .180E+02& 42, 98&  .263E+02&  .189E+00& 42, 99&  .266E+02& -.194E+01\\
 43, 44&  .205E+00&  .151E+02& 43, 43& -.377E+00&  .132E+02& 43,102&  .247E+02&  .103E-01& 43,103&  .250E+02& -.208E+01\\
 44, 41&  .142E+00&  .149E+02& 44, 40& -.453E+00&  .180E+02& 44,104&  .264E+02&  .652E-01& 44,105&  .267E+02& -.200E+01\\
 45, 47&  .397E+00&  .123E+02& 45, 46& -.164E+00&  .152E+02& 45,106&  .242E+02&  .125E+00& 45,107&  .245E+02& -.193E+01\\
 46, 44&  .390E+00&  .168E+02& 46, 43& -.165E+00&  .149E+02& 46,108&  .258E+02&  .176E+00& 46,109&  .261E+02& -.185E+01\\
 47, 49&  .109E-01&  .124E+02& 47, 48& -.528E+00&  .152E+02& 47,112&  .242E+02&  .156E-01& 47,113&  .245E+02& -.198E+01\\
 48, 46&  .591E-01&  .168E+02& 48, 45& -.473E+00&  .149E+02& 48,114&  .259E+02&  .670E-01& 48,115&  .261E+02& -.191E+01\\
 49, 52&  .137E+00&  .144E+02& 49, 51& -.367E+00&  .125E+02& 49,116&  .237E+02&  .122E+00& 49,117&  .240E+02& -.184E+01\\
 50, 49&  .245E+00&  .139E+02& 50, 48& -.271E+00&  .168E+02& 50,118&  .253E+02&  .171E+00& 50,119&  .256E+02& -.177E+01\\
 51, 55&  .237E+00&  .118E+02& 51, 54& -.253E+00&  .145E+02& 51,122&  .238E+02&  .254E-01& 51,123&  .240E+02& -.189E+01\\
 52, 52&  .380E+00&  .158E+02& 52, 51& -.103E+00&  .140E+02& 52,124&  .253E+02&  .737E-01& 52,125&  .256E+02& -.182E+01\\
 53, 58&  .298E+00&  .137E+02& 53, 57& -.162E+00&  .119E+02& 53,126&  .233E+02&  .126E+00& 53,127&  .235E+02& -.176E+01\\
 54, 54&  .177E-01&  .159E+02& 54, 53& -.448E+00&  .141E+02& 54,128&  .248E+02&  .172E+00& 54,129&  .251E+02& -.169E+01\\
 55, 61&  .340E+00&  .113E+02& 55, 60& -.109E+00&  .138E+02& 55,132&  .233E+02&  .386E-01& 55,133&  .235E+02& -.180E+01\\
 56, 57&  .114E+00&  .133E+02& 56, 56& -.340E+00&  .159E+02& 56,134&  .248E+02&  .844E-01& 56,135&  .250E+02& -.174E+01\\
 57, 64&  .350E+00&  .132E+02& 57, 63& -.728E-01&  .114E+02& 57,136&  .228E+02&  .133E+00& 57,137&  .230E+02& -.168E+01\\
 58, 60&  .172E+00&  .151E+02& 58, 59& -.255E+00&  .134E+02& 58,140&  .247E+02&  .586E-02& 58,141&  .250E+02& -.178E+01\\
 59, 67&  .347E+00&  .109E+02& 59, 66& -.667E-01&  .133E+02& 59,142&  .228E+02&  .546E-01& 59,143&  .230E+02& -.172E+01\\
 60, 63&  .212E+00&  .127E+02& 60, 62& -.206E+00&  .152E+02& 60,144&  .243E+02&  .980E-01& 60,145&  .245E+02& -.166E+01\\
 61, 70&  .318E+00&  .128E+02& 61, 69& -.729E-01&  .110E+02& 61,146&  .224E+02&  .145E+00& 61,147&  .226E+02& -.160E+01\\
 62, 66&  .222E+00&  .145E+02& 62, 65& -.172E+00&  .128E+02& 62,150&  .242E+02&  .266E-01& 62,151&  .244E+02& -.170E+01\\
 63, 73&  .280E+00&  .106E+02& 63, 72& -.104E+00&  .129E+02& 63,152&  .223E+02&  .728E-01& 63,153&  .225E+02& -.164E+01\\
 64, 69&  .219E+00&  .122E+02& 64, 68& -.168E+00&  .146E+02& 64,154&  .237E+02&  .114E+00& 64,155&  .239E+02& -.158E+01\\
 65, 76&  .220E+00&  .124E+02& 65, 75& -.144E+00&  .107E+02& 65,158&  .223E+02&  .757E-02& 65,159&  .225E+02& -.167E+01\\
 66, 72&  .191E+00&  .140E+02& 66, 71& -.176E+00&  .123E+02& 66,160&  .237E+02&  .487E-01& 66,161&  .238E+02& -.162E+01\\
 67, 79&  .154E+00&  .103E+02& 67, 78& -.204E+00&  .126E+02& 67,162&  .218E+02&  .925E-01& 67,163&  .220E+02& -.156E+01\\
 68, 75&  .154E+00&  .118E+02& 68, 74& -.207E+00&  .141E+02& 68,164&  .232E+02&  .132E+00& 68,165&  .234E+02& -.151E+01\\
 69, 82&  .691E-01&  .121E+02& 69, 81& -.271E+00&  .105E+02& 69,168&  .218E+02&  .326E-01& 69,169&  .220E+02& -.159E+01\\
 70, 78&  .957E-01&  .136E+02& 70, 77& -.247E+00&  .119E+02& 70,170&  .231E+02&  .719E-01& 70,171&  .233E+02& -.154E+01\\
 71, 86&  .307E+00&  .118E+02& 71, 85& -.200E-01&  .101E+02& 71,172&  .214E+02&  .114E+00& 71,173&  .215E+02& -.149E+01\\
 72, 81&  .308E-01&  .115E+02& 72, 80& -.307E+00&  .137E+02& 72,176&  .230E+02&  .168E-01& 72,177&  .232E+02& -.157E+01\\
 73, 89&  .198E+00&  .977E+01& 73, 88& -.124E+00&  .119E+02& 73,178&  .213E+02&  .582E-01& 73,179&  .215E+02& -.152E+01\\
 74, 85&  .273E+00&  .111E+02& 74, 84& -.518E-01&  .133E+02& 74,180&  .226E+02&  .959E-01& 74,181&  .228E+02& -.147E+01\\
 75, 92&  .763E-01&  .115E+02& 75, 91& -.232E+00&  .992E+01& 75,184&  .212E+02&  .745E-02& 75,185&  .214E+02& -.155E+01\\
 76, 88&  .171E+00&  .128E+02& 76, 87& -.139E+00&  .112E+02& 76,186&  .225E+02&  .449E-01& 76,187&  .227E+02& -.150E+01\\
 77, 96&  .249E+00&  .112E+02& 77, 95& -.481E-01&  .962E+01& 77,188&  .208E+02&  .845E-01& 77,189&  .210E+02& -.145E+01\\
 78, 91&  .653E-01&  .109E+02& 78, 90& -.241E+00&  .129E+02& 78,190&  .221E+02&  .121E+00& 78,191&  .222E+02& -.141E+01\\
 79, 99&  .110E+00&  .935E+01& 79, 98& -.184E+00&  .114E+02& 79,194&  .207E+02&  .370E-01& 79,195&  .209E+02& -.147E+01\\
 80, 95&  .242E+00&  .105E+02& 80, 94& -.535E-01&  .126E+02& 80,196&  .220E+02&  .730E-01& 80,197&  .221E+02& -.143E+01\\
 81,103&  .245E+00&  .909E+01& 81,102& -.394E-01&  .111E+02& 81,198&  .203E+02&  .111E+00& 81,199&  .205E+02& -.138E+01\\
 82, 98&  .108E+00&  .122E+02& 82, 97& -.175E+00&  .107E+02& 82,202&  .219E+02&  .289E-01& 82,203&  .220E+02& -.145E+01\\
 83,106&  .834E-01&  .108E+02& 83,105& -.189E+00&  .925E+01& 83,204&  .203E+02&  .665E-01& 83,205&  .204E+02& -.141E+01\\
 
\end{tabular}
\begin{tabular}[pos]{cccccccccccc}

Proton& & &One beyond&&&Neutron&&&One beyond& \\ 
drip &$S_p$&$S_n$&p-drip&$S_p$&$S_n$&drip&$S_p$&$S_n$&n-drip&$S_p$&$S_n$ \\
%&&&&&&&&&\\
\hline
%&&&&&&&&&\\
$Z_c, N$&$MeV$&$MeV$&$Z_c, N$&$MeV$&$MeV$&$Z_c, N$&$MeV$&$MeV$&$Z_c, N$&$MeV$&$MeV$ \\
\hline
&&&&&&&&&\\

  Not found& --& --&  --& --& --&    2,  6&  .297E+02&  .187E+01&  2,  7&  .323E+02& -.159E+01\\
  3,  1&  .122E+01&  .289E+02&  3,  0& -.289E+01&  .509E+02&  3,  8&  .261E+02&  .187E+01&  3,  9&  .282E+02& -.162E+01\\
  4,  2&  .379E+01&  .243E+02&  4,  1& -.430E+00&  .323E+02&  4, 10&  .277E+02&  .184E+01&  4, 11&  .297E+02& -.167E+01\\
  5,  3&  .239E+01&  .195E+02&  5,  2& -.102E+01&  .278E+02&  5, 12&  .249E+02&  .173E+01&  5, 13&  .267E+02& -.179E+01\\
  6,  3&  .180E+01&  .226E+02&  6,  2& -.130E+01&  .308E+02&  6, 14&  .274E+02&  .163E+01&  6, 15&  .290E+02& -.189E+01\\
  7,  4&  .241E+00&  .229E+02&  7,  3& -.252E+01&  .253E+02&  7, 16&  .247E+02&  .150E+01&  7, 17&  .261E+02& -.200E+01\\
  8,  4&  .438E+00&  .255E+02&  8,  3& -.215E+01&  .278E+02&  8, 18&  .274E+02&  .140E+01&  8, 19&  .288E+02& -.208E+01\\
  9,  6&  .812E+00&  .210E+02&  9,  5& -.145E+01&  .217E+02&  9, 22&  .271E+02&  .124E-01&  9, 23&  .283E+02& -.335E+01\\
 10,  6&  .139E+01&  .232E+02& 10,  5& -.778E+00&  .239E+02& 10, 24&  .298E+02&  .442E-01& 10, 25&  .309E+02& -.329E+01\\
 11,  8&  .105E+01&  .200E+02& 11,  7& -.885E+00&  .199E+02& 11, 26&  .268E+02&  .820E-01& 11, 27&  .279E+02& -.321E+01\\
 12,  7&  .513E-01&  .217E+02& 12,  6& -.183E+01&  .271E+02& 12, 28&  .295E+02&  .128E+00& 12, 29&  .305E+02& -.313E+01\\
 13, 10&  .110E+01&  .194E+02& 13,  9& -.590E+00&  .187E+02& 13, 30&  .265E+02&  .184E+00& 13, 31&  .275E+02& -.303E+01\\
 14,  9&  .556E+00&  .204E+02& 14,  8& -.111E+01&  .254E+02& 14, 32&  .291E+02&  .242E+00& 14, 33&  .300E+02& -.293E+01\\
 15, 12&  .106E+01&  .190E+02& 15, 11& -.456E+00&  .180E+02& 15, 34&  .262E+02&  .309E+00& 15, 35&  .271E+02& -.283E+01\\
 16, 11&  .855E+00&  .195E+02& 16, 10& -.641E+00&  .242E+02& 16, 36&  .288E+02&  .372E+00& 16, 37&  .296E+02& -.272E+01\\
 17, 14&  .948E+00&  .187E+02& 17, 13& -.421E+00&  .175E+02& 17, 38&  .259E+02&  .445E+00& 17, 39&  .266E+02& -.261E+01\\
 18, 13&  .102E+01&  .188E+02& 18, 12& -.341E+00&  .233E+02& 18, 40&  .284E+02&  .510E+00& 18, 41&  .291E+02& -.250E+01\\
 19, 16&  .798E+00&  .185E+02& 19, 15& -.454E+00&  .171E+02& 19, 42&  .255E+02&  .583E+00& 19, 43&  .262E+02& -.238E+01\\
 20, 15&  .108E+01&  .183E+02& 20, 14& -.160E+00&  .226E+02& 20, 46&  .292E+02&  .703E-01& 20, 47&  .299E+02& -.281E+01\\
 21, 18&  .618E+00&  .183E+02& 21, 17& -.534E+00&  .167E+02& 21, 48&  .264E+02&  .166E+00& 21, 49&  .270E+02& -.268E+01\\
 22, 17&  .108E+01&  .179E+02& 22, 16& -.684E-01&  .220E+02& 22, 50&  .287E+02&  .249E+00& 22, 51&  .293E+02& -.256E+01\\
 23, 20&  .417E+00&  .181E+02& 23, 19& -.650E+00&  .165E+02& 23, 52&  .259E+02&  .337E+00& 23, 53&  .264E+02& -.243E+01\\
 24, 19&  .102E+01&  .176E+02& 24, 18& -.438E-01&  .216E+02& 24, 54&  .281E+02&  .412E+00& 24, 55&  .287E+02& -.232E+01\\
 25, 22&  .200E+00&  .180E+02& 25, 21& -.793E+00&  .163E+02& 25, 58&  .264E+02&  .533E-01& 25, 59&  .269E+02& -.261E+01\\
 26, 21&  .918E+00&  .173E+02& 26, 20& -.720E-01&  .212E+02& 26, 60&  .286E+02&  .134E+00& 26, 61&  .291E+02& -.249E+01\\
 27, 25&  .892E+00&  .142E+02& 27, 24& -.286E-01&  .179E+02& 27, 62&  .259E+02&  .220E+00& 27, 63&  .263E+02& -.238E+01\\
 28, 23&  .783E+00&  .170E+02& 28, 22& -.143E+00&  .208E+02& 28, 64&  .280E+02&  .292E+00& 28, 65&  .284E+02& -.227E+01\\
 29, 27&  .598E+00&  .142E+02& 29, 26& -.267E+00&  .178E+02& 29, 68&  .262E+02&  .488E-02& 29, 69&  .267E+02& -.250E+01\\
 30, 25&  .621E+00&  .169E+02& 30, 24& -.247E+00&  .205E+02& 30, 70&  .282E+02&  .791E-01& 30, 71&  .287E+02& -.239E+01\\
 31, 29&  .302E+00&  .142E+02& 31, 28& -.514E+00&  .177E+02& 31, 72&  .257E+02&  .158E+00& 31, 73&  .261E+02& -.228E+01\\
 32, 27&  .437E+00&  .167E+02& 32, 26& -.380E+00&  .203E+02& 32, 74&  .276E+02&  .225E+00& 32, 75&  .280E+02& -.219E+01\\
 33, 31&  .452E-02&  .142E+02& 33, 30& -.767E+00&  .176E+02& 33, 76&  .251E+02&  .297E+00& 33, 77&  .255E+02& -.209E+01\\
 34, 29&  .235E+00&  .165E+02& 34, 28& -.537E+00&  .201E+02& 34, 80&  .278E+02&  .507E-01& 34, 81&  .282E+02& -.228E+01\\
 35, 34&  .419E+00&  .161E+02& 35, 33& -.294E+00&  .142E+02& 35, 82&  .253E+02&  .123E+00& 35, 83&  .257E+02& -.218E+01\\
 36, 31&  .178E-01&  .164E+02& 36, 30& -.713E+00&  .199E+02& 36, 84&  .272E+02&  .185E+00& 36, 85&  .276E+02& -.210E+01\\
 37, 36&  .847E-01&  .161E+02& 37, 35& -.593E+00&  .142E+02& 37, 86&  .248E+02&  .251E+00& 37, 87&  .252E+02& -.201E+01\\
 38, 34&  .464E+00&  .182E+02& 38, 33& -.212E+00&  .163E+02& 38, 90&  .273E+02&  .365E-01& 38, 91&  .276E+02& -.218E+01\\
 39, 39&  .400E+00&  .130E+02& 39, 38& -.247E+00&  .162E+02& 39, 92&  .250E+02&  .103E+00& 39, 93&  .253E+02& -.209E+01\\
 40, 36&  .192E+00&  .181E+02& 40, 35& -.451E+00&  .163E+02& 40, 94&  .267E+02&  .160E+00& 40, 95&  .271E+02& -.201E+01\\
 41, 41&  .423E-01&  .131E+02& 41, 40& -.576E+00&  .162E+02& 41, 96&  .244E+02&  .221E+00& 41, 97&  .247E+02& -.192E+01\\
 42, 39&  .529E+00&  .149E+02& 42, 38& -.867E-01&  .180E+02& 42,100&  .268E+02&  .314E-01& 42,101&  .271E+02& -.207E+01\\
 43, 44&  .265E+00&  .151E+02& 43, 43& -.310E+00&  .132E+02& 43,102&  .245E+02&  .926E-01& 43,103&  .248E+02& -.199E+01\\
 44, 41&  .219E+00&  .149E+02& 44, 40& -.369E+00&  .180E+02& 44,104&  .262E+02&  .146E+00& 44,105&  .265E+02& -.192E+01\\
 45, 47&  .449E+00&  .123E+02& 45, 46& -.106E+00&  .152E+02& 45,106&  .240E+02&  .203E+00& 45,107&  .243E+02& -.184E+01\\
 46, 44&  .457E+00&  .168E+02& 46, 43& -.919E-01&  .149E+02& 46,110&  .262E+02&  .331E-01& 46,111&  .265E+02& -.198E+01\\
 47, 49&  .618E-01&  .124E+02& 47, 48& -.471E+00&  .152E+02& 47,112&  .241E+02&  .901E-01& 47,113&  .244E+02& -.190E+01\\
 48, 46&  .123E+00&  .168E+02& 48, 45& -.404E+00&  .149E+02& 48,114&  .257E+02&  .140E+00& 48,115&  .260E+02& -.183E+01\\
 49, 52&  .182E+00&  .144E+02& 49, 51& -.318E+00&  .125E+02& 49,116&  .236E+02&  .193E+00& 49,117&  .239E+02& -.176E+01\\
 50, 49&  .300E+00&  .140E+02& 50, 48& -.210E+00&  .168E+02& 50,120&  .257E+02&  .397E-01& 50,121&  .260E+02& -.188E+01\\
 51, 55&  .276E+00&  .118E+02& 51, 54& -.209E+00&  .145E+02& 51,122&  .236E+02&  .931E-01& 51,123&  .239E+02& -.181E+01\\
 52, 52&  .429E+00&  .158E+02& 52, 51& -.492E-01&  .140E+02& 52,124&  .252E+02&  .140E+00& 52,125&  .254E+02& -.175E+01\\
 53, 58&  .332E+00&  .137E+02& 53, 57& -.124E+00&  .119E+02& 53,128&  .236E+02&  .366E-02& 53,129&  .239E+02& -.186E+01\\
 54, 54&  .656E-01&  .159E+02& 54, 53& -.396E+00&  .141E+02& 54,130&  .252E+02&  .504E-01& 54,131&  .254E+02& -.180E+01\\
 55, 61&  .370E+00&  .113E+02& 55, 60& -.745E-01&  .139E+02& 55,132&  .232E+02&  .101E+00& 55,133&  .234E+02& -.173E+01\\
 56, 57&  .156E+00&  .133E+02& 56, 56& -.294E+00&  .159E+02& 56,134&  .247E+02&  .145E+00& 56,135&  .249E+02& -.167E+01\\
 57, 64&  .377E+00&  .132E+02& 57, 63& -.422E-01&  .114E+02& 57,138&  .232E+02&  .199E-01& 57,139&  .234E+02& -.177E+01\\
 58, 60&  .210E+00&  .151E+02& 58, 59& -.214E+00&  .134E+02& 58,140&  .246E+02&  .645E-01& 58,141&  .248E+02& -.172E+01\\
 59, 67&  .371E+00&  .109E+02& 59, 66& -.393E-01&  .134E+02& 59,142&  .227E+02&  .112E+00& 59,143&  .229E+02& -.166E+01\\
 60, 63&  .246E+00&  .127E+02& 60, 62& -.169E+00&  .152E+02& 60,144&  .242E+02&  .154E+00& 60,145&  .244E+02& -.160E+01\\
 61, 70&  .340E+00&  .128E+02& 61, 69& -.485E-01&  .111E+02& 61,148&  .227E+02&  .386E-01& 61,149&  .229E+02& -.169E+01\\
 62, 66&  .252E+00&  .145E+02& 62, 65& -.139E+00&  .128E+02& 62,150&  .241E+02&  .808E-01& 62,151&  .243E+02& -.164E+01\\
 63, 73&  .299E+00&  .106E+02& 63, 72& -.820E-01&  .129E+02& 63,152&  .222E+02&  .126E+00& 63,153&  .224E+02& -.158E+01\\
 64, 69&  .246E+00&  .122E+02& 64, 68& -.138E+00&  .146E+02& 64,156&  .240E+02&  .142E-01& 64,157&  .242E+02& -.167E+01\\
 65, 76&  .237E+00&  .125E+02& 65, 75& -.124E+00&  .107E+02& 65,158&  .222E+02&  .588E-01& 65,159&  .224E+02& -.162E+01\\
 66, 72&  .216E+00&  .140E+02& 66, 71& -.149E+00&  .123E+02& 66,160&  .236E+02&  .992E-01& 66,161&  .238E+02& -.156E+01\\
 67, 79&  .169E+00&  .103E+02& 67, 78& -.187E+00&  .126E+02& 67,162&  .218E+02&  .142E+00& 67,163&  .219E+02& -.151E+01\\
 68, 75&  .176E+00&  .118E+02& 68, 74& -.183E+00&  .141E+02& 68,166&  .235E+02&  .380E-01& 68,167&  .237E+02& -.160E+01\\
 69, 82&  .829E-01&  .122E+02& 69, 81& -.255E+00&  .105E+02& 69,168&  .217E+02&  .806E-01& 69,169&  .219E+02& -.154E+01\\
 70, 78&  .115E+00&  .136E+02& 70, 77& -.225E+00&  .120E+02& 70,170&  .230E+02&  .119E+00& 70,171&  .232E+02& -.149E+01\\
 71, 86&  .318E+00&  .118E+02& 71, 85& -.757E-02&  .101E+02& 71,174&  .216E+02&  .243E-01& 71,175&  .218E+02& -.157E+01\\
 72, 81&  .486E-01&  .115E+02& 72, 80& -.287E+00&  .137E+02& 72,176&  .229E+02&  .626E-01& 72,177&  .231E+02& -.152E+01\\
 73, 89&  .208E+00&  .979E+01& 73, 88& -.113E+00&  .119E+02& 73,178&  .212E+02&  .103E+00& 73,179&  .214E+02& -.147E+01\\
 74, 85&  .287E+00&  .111E+02& 74, 84& -.355E-01&  .133E+02& 74,182&  .229E+02&  .107E-01& 74,183&  .230E+02& -.155E+01\\
 75, 92&  .844E-01&  .116E+02& 75, 91& -.222E+00&  .995E+01& 75,184&  .211E+02&  .510E-01& 75,185&  .213E+02& -.150E+01\\
 76, 88&  .184E+00&  .128E+02& 76, 87& -.124E+00&  .112E+02& 76,186&  .224E+02&  .879E-01& 76,187&  .226E+02& -.145E+01\\
 77, 96&  .255E+00&  .112E+02& 77, 95& -.408E-01&  .965E+01& 77,190&  .211E+02&  .293E-02& 77,191&  .212E+02& -.152E+01\\
 78, 91&  .769E-01&  .109E+02& 78, 90& -.228E+00&  .130E+02& 78,192&  .223E+02&  .394E-01& 78,193&  .225E+02& -.148E+01\\
 79, 99&  .115E+00&  .937E+01& 79, 98& -.177E+00&  .114E+02& 79,194&  .207E+02&  .781E-01& 79,195&  .208E+02& -.143E+01\\
 80, 95&  .251E+00&  .105E+02& 80, 94& -.431E-01&  .126E+02& 80,196&  .219E+02&  .114E+00& 80,197&  .221E+02& -.139E+01\\
 81,103&  .248E+00&  .912E+01& 81,102& -.350E-01&  .111E+02& 81,200&  .206E+02&  .333E-01& 81,201&  .207E+02& -.145E+01\\
 82, 98&  .116E+00&  .122E+02& 82, 97& -.165E+00&  .107E+02& 82,202&  .218E+02&  .684E-01& 82,203&  .220E+02& -.141E+01\\
 83,106&  .857E-01&  .108E+02& 83,105& -.185E+00&  .928E+01& 83,204&  .202E+02&  .105E+00& 83,205&  .203E+02& -.136E+01\\

\end{tabular}
\begin{tabular}[pos]{cccccccccccc}

Proton& & &One beyond&&&Neutron&&&One beyond& \\ 
drip &$S_p$&$S_n$&p-drip&$S_p$&$S_n$&drip&$S_p$&$S_n$&n-drip&$S_p$&$S_n$ \\
%&&&&&&&&&\\
\hline
%&&&&&&&&&\\
$Z_c, N$&$MeV$&$MeV$&$Z_c, N$&$MeV$&$MeV$&$Z_c, N$&$MeV$&$MeV$&$Z_c, N$&$MeV$&$MeV$ \\
\hline
&&&&&&&&&\\
   Not found&  --&  --&  --&--&  --&  2,  8&  .332E+02&  .635E+00&  2,  9&  .352E+02& -.273E+01\\
   Not found&  --&  --&  --&--&  --&  3, 10&  .293E+02&  .603E+00&  3, 11&  .311E+02& -.281E+01\\
  4,  1&  .202E+01&  .299E+02&  4,  0& -.106E+01&  .440E+02&  4, 12&  .309E+02&  .593E+00&  4, 13&  .325E+02& -.285E+01\\
  5,  2&  .600E+00&  .269E+02&  5,  1& -.247E+01&  .324E+02&  5, 14&  .278E+02&  .531E+00&  5, 15&  .293E+02& -.292E+01\\
  6,  2&  .276E+00&  .297E+02&  6,  1& -.253E+01&  .348E+02&  6, 16&  .301E+02&  .493E+00&  6, 17&  .315E+02& -.296E+01\\
  7,  4&  .117E+01&  .227E+02&  7,  3& -.137E+01&  .246E+02&  7, 18&  .271E+02&  .443E+00&  7, 19&  .284E+02& -.299E+01\\
  8,  4&  .140E+01&  .251E+02&  8,  3& -.101E+01&  .269E+02&  8, 20&  .297E+02&  .418E+00&  8, 21&  .309E+02& -.299E+01\\
  9,  6&  .143E+01&  .209E+02&  9,  5& -.704E+00&  .214E+02&  9, 22&  .268E+02&  .400E+00&  9, 23&  .279E+02& -.297E+01\\
 10,  5&  .336E-03&  .235E+02& 10,  4& -.205E+01&  .294E+02& 10, 24&  .294E+02&  .400E+00& 10, 25&  .305E+02& -.294E+01\\
 11,  8&  .150E+01&  .200E+02& 11,  7& -.344E+00&  .197E+02& 11, 26&  .265E+02&  .413E+00& 11, 27&  .275E+02& -.288E+01\\
 12,  7&  .625E+00&  .215E+02& 12,  6& -.118E+01&  .268E+02& 12, 28&  .292E+02&  .437E+00& 12, 29&  .301E+02& -.282E+01\\
 13, 10&  .146E+01&  .194E+02& 13,  9& -.171E+00&  .187E+02& 13, 30&  .262E+02&  .473E+00& 13, 31&  .271E+02& -.274E+01\\
 14,  9&  .100E+01&  .203E+02& 14,  8& -.603E+00&  .251E+02& 14, 32&  .288E+02&  .513E+00& 14, 33&  .297E+02& -.266E+01\\
 15, 12&  .135E+01&  .190E+02& 15, 11& -.115E+00&  .179E+02& 15, 34&  .259E+02&  .565E+00& 15, 35&  .268E+02& -.256E+01\\
 16, 11&  .122E+01&  .194E+02& 16, 10& -.231E+00&  .240E+02& 16, 36&  .285E+02&  .614E+00& 16, 37&  .293E+02& -.247E+01\\
 17, 14&  .120E+01&  .187E+02& 17, 13& -.134E+00&  .174E+02& 17, 40&  .271E+02&  .476E-02& 17, 41&  .278E+02& -.299E+01\\
 18, 12&  .133E-02&  .232E+02& 18, 11& -.135E+01&  .221E+02& 18, 42&  .295E+02&  .914E-01& 18, 43&  .302E+02& -.286E+01\\
 19, 16&  .101E+01&  .185E+02& 19, 15& -.207E+00&  .170E+02& 19, 44&  .266E+02&  .184E+00& 19, 45&  .273E+02& -.273E+01\\
 20, 14&  .132E+00&  .225E+02& 20, 13& -.110E+01&  .213E+02& 20, 46&  .290E+02&  .265E+00& 20, 47&  .296E+02& -.261E+01\\
 21, 18&  .810E+00&  .183E+02& 21, 17& -.317E+00&  .167E+02& 21, 48&  .261E+02&  .351E+00& 21, 49&  .267E+02& -.248E+01\\
 22, 16&  .185E+00&  .220E+02& 22, 15& -.953E+00&  .206E+02& 22, 50&  .284E+02&  .425E+00& 22, 51&  .290E+02& -.237E+01\\
 23, 20&  .589E+00&  .181E+02& 23, 19& -.456E+00&  .165E+02& 23, 54&  .267E+02&  .345E-01& 23, 55&  .273E+02& -.269E+01\\
 24, 18&  .180E+00&  .215E+02& 24, 17& -.874E+00&  .200E+02& 24, 56&  .289E+02&  .118E+00& 24, 57&  .295E+02& -.257E+01\\
 25, 22&  .357E+00&  .180E+02& 25, 21& -.617E+00&  .163E+02& 25, 58&  .262E+02&  .206E+00& 25, 59&  .267E+02& -.245E+01\\
 26, 20&  .127E+00&  .211E+02& 26, 19& -.852E+00&  .195E+02& 26, 60&  .283E+02&  .280E+00& 26, 61&  .288E+02& -.234E+01\\
 27, 24&  .115E+00&  .179E+02& 27, 23& -.797E+00&  .161E+02& 27, 62&  .256E+02&  .360E+00& 27, 63&  .261E+02& -.223E+01\\
 28, 22&  .370E-01&  .208E+02& 28, 21& -.878E+00&  .191E+02& 28, 66&  .286E+02&  .511E-01& 28, 67&  .291E+02& -.247E+01\\
 29, 27&  .716E+00&  .142E+02& 29, 26& -.135E+00&  .178E+02& 29, 68&  .260E+02&  .133E+00& 29, 69&  .264E+02& -.236E+01\\
 30, 25&  .769E+00&  .168E+02& 30, 24& -.845E-01&  .205E+02& 30, 70&  .280E+02&  .203E+00& 30, 71&  .284E+02& -.226E+01\\
 31, 29&  .412E+00&  .142E+02& 31, 28& -.391E+00&  .177E+02& 31, 72&  .255E+02&  .278E+00& 31, 73&  .259E+02& -.216E+01\\
 32, 27&  .573E+00&  .167E+02& 32, 26& -.232E+00&  .202E+02& 32, 76&  .282E+02&  .186E-01& 32, 77&  .286E+02& -.236E+01\\
 33, 31&  .108E+00&  .142E+02& 33, 30& -.653E+00&  .176E+02& 33, 78&  .257E+02&  .936E-01& 33, 79&  .261E+02& -.226E+01\\
 34, 29&  .360E+00&  .165E+02& 34, 28& -.400E+00&  .200E+02& 34, 80&  .276E+02&  .158E+00& 34, 81&  .280E+02& -.217E+01\\
 35, 34&  .506E+00&  .161E+02& 35, 33& -.197E+00&  .142E+02& 35, 82&  .252E+02&  .226E+00& 35, 83&  .255E+02& -.207E+01\\
 36, 31&  .134E+00&  .164E+02& 36, 30& -.586E+00&  .198E+02& 36, 86&  .277E+02&  .293E-02& 36, 87&  .281E+02& -.225E+01\\
 37, 36&  .168E+00&  .161E+02& 37, 35& -.501E+00&  .142E+02& 37, 88&  .253E+02&  .715E-01& 37, 89&  .257E+02& -.216E+01\\
 38, 34&  .563E+00&  .182E+02& 38, 33& -.104E+00&  .163E+02& 38, 90&  .271E+02&  .130E+00& 38, 91&  .275E+02& -.207E+01\\
 39, 39&  .471E+00&  .130E+02& 39, 38& -.168E+00&  .162E+02& 39, 92&  .248E+02&  .194E+00& 39, 93&  .251E+02& -.199E+01\\
 40, 36&  .284E+00&  .181E+02& 40, 35& -.350E+00&  .162E+02& 40, 94&  .266E+02&  .248E+00& 40, 95&  .269E+02& -.191E+01\\
 41, 41&  .110E+00&  .131E+02& 41, 40& -.500E+00&  .162E+02& 41, 98&  .249E+02&  .605E-01& 41, 99&  .252E+02& -.206E+01\\
 42, 38&  .366E-03&  .180E+02& 42, 37& -.605E+00&  .162E+02& 42,100&  .266E+02&  .115E+00& 42,101&  .269E+02& -.198E+01\\
 43, 44&  .324E+00&  .151E+02& 43, 43& -.245E+00&  .132E+02& 43,102&  .244E+02&  .174E+00& 43,103&  .247E+02& -.190E+01\\
 44, 41&  .294E+00&  .149E+02& 44, 40& -.287E+00&  .179E+02& 44,104&  .261E+02&  .225E+00& 44,105&  .264E+02& -.183E+01\\
 45, 47&  .500E+00&  .123E+02& 45, 46& -.490E-01&  .152E+02& 45,108&  .245E+02&  .573E-01& 45,109&  .247E+02& -.196E+01\\
 46, 44&  .522E+00&  .168E+02& 46, 43& -.202E-01&  .149E+02& 46,110&  .261E+02&  .109E+00& 46,111&  .264E+02& -.190E+01\\
 47, 49&  .112E+00&  .124E+02& 47, 48& -.416E+00&  .152E+02& 47,112&  .240E+02&  .164E+00& 47,113&  .242E+02& -.182E+01\\
 48, 46&  .186E+00&  .168E+02& 48, 45& -.335E+00&  .149E+02& 48,116&  .261E+02&  .537E-02& 48,117&  .264E+02& -.195E+01\\
 49, 52&  .226E+00&  .144E+02& 49, 51& -.269E+00&  .125E+02& 49,118&  .240E+02&  .602E-01& 49,119&  .242E+02& -.188E+01\\
 50, 49&  .355E+00&  .140E+02& 50, 48& -.149E+00&  .168E+02& 50,120&  .256E+02&  .108E+00& 50,121&  .258E+02& -.181E+01\\
 51, 55&  .315E+00&  .118E+02& 51, 54& -.166E+00&  .145E+02& 51,122&  .235E+02&  .160E+00& 51,123&  .238E+02& -.174E+01\\
 52, 51&  .397E-02&  .140E+02& 52, 50& -.482E+00&  .168E+02& 52,126&  .255E+02&  .164E-01& 52,127&  .258E+02& -.186E+01\\
 53, 58&  .366E+00&  .138E+02& 53, 57& -.853E-01&  .119E+02& 53,128&  .235E+02&  .677E-01& 53,129&  .238E+02& -.179E+01\\
 54, 54&  .113E+00&  .159E+02& 54, 53& -.344E+00&  .141E+02& 54,130&  .250E+02&  .113E+00& 54,131&  .253E+02& -.173E+01\\
 55, 61&  .400E+00&  .113E+02& 55, 60& -.403E-01&  .139E+02& 55,132&  .231E+02&  .162E+00& 55,133&  .233E+02& -.167E+01\\
 56, 57&  .198E+00&  .133E+02& 56, 56& -.248E+00&  .159E+02& 56,136&  .250E+02&  .304E-01& 56,137&  .252E+02& -.177E+01\\
 57, 64&  .404E+00&  .133E+02& 57, 63& -.117E-01&  .115E+02& 57,138&  .230E+02&  .791E-01& 57,139&  .233E+02& -.171E+01\\
 58, 60&  .247E+00&  .151E+02& 58, 59& -.173E+00&  .134E+02& 58,140&  .245E+02&  .122E+00& 58,141&  .247E+02& -.165E+01\\
 59, 67&  .395E+00&  .109E+02& 59, 66& -.121E-01&  .134E+02& 59,144&  .230E+02&  .415E-02& 59,145&  .232E+02& -.175E+01\\
 60, 63&  .279E+00&  .127E+02& 60, 62& -.132E+00&  .152E+02& 60,146&  .245E+02&  .471E-01& 60,147&  .247E+02& -.169E+01\\
 61, 70&  .361E+00&  .128E+02& 61, 69& -.240E-01&  .111E+02& 61,148&  .226E+02&  .934E-01& 61,149&  .228E+02& -.163E+01\\
 62, 66&  .282E+00&  .145E+02& 62, 65& -.106E+00&  .128E+02& 62,150&  .240E+02&  .135E+00& 62,151&  .242E+02& -.158E+01\\
 63, 73&  .318E+00&  .106E+02& 63, 72& -.602E-01&  .130E+02& 63,154&  .225E+02&  .249E-01& 63,155&  .227E+02& -.167E+01\\
 64, 69&  .273E+00&  .122E+02& 64, 68& -.109E+00&  .146E+02& 64,156&  .239E+02&  .660E-01& 64,157&  .241E+02& -.162E+01\\
 65, 76&  .254E+00&  .125E+02& 65, 75& -.104E+00&  .108E+02& 65,158&  .221E+02&  .110E+00& 65,159&  .223E+02& -.156E+01\\
 66, 72&  .240E+00&  .141E+02& 66, 71& -.122E+00&  .124E+02& 66,162&  .238E+02&  .354E-02& 66,163&  .240E+02& -.165E+01\\
 67, 79&  .184E+00&  .104E+02& 67, 78& -.169E+00&  .126E+02& 67,164&  .220E+02&  .471E-01& 67,165&  .222E+02& -.159E+01\\
 68, 75&  .197E+00&  .119E+02& 68, 74& -.158E+00&  .141E+02& 68,166&  .234E+02&  .864E-01& 68,167&  .236E+02& -.154E+01\\
 69, 82&  .967E-01&  .122E+02& 69, 81& -.239E+00&  .105E+02& 69,168&  .216E+02&  .128E+00& 69,169&  .218E+02& -.149E+01\\
 70, 78&  .135E+00&  .136E+02& 70, 77& -.203E+00&  .120E+02& 70,172&  .233E+02&  .289E-01& 70,173&  .235E+02& -.157E+01\\
 71, 85&  .476E-02&  .102E+02& 71, 84& -.326E+00&  .123E+02& 71,174&  .215E+02&  .704E-01& 71,175&  .217E+02& -.152E+01\\
 72, 81&  .662E-01&  .115E+02& 72, 80& -.267E+00&  .137E+02& 72,176&  .229E+02&  .108E+00& 72,177&  .230E+02& -.147E+01\\
 73, 89&  .217E+00&  .982E+01& 73, 88& -.102E+00&  .119E+02& 73,180&  .215E+02&  .172E-01& 73,181&  .216E+02& -.155E+01\\
 74, 85&  .302E+00&  .111E+02& 74, 84& -.194E-01&  .133E+02& 74,182&  .228E+02&  .547E-01& 74,183&  .229E+02& -.150E+01\\
 75, 92&  .925E-01&  .116E+02& 75, 91& -.212E+00&  .998E+01& 75,184&  .211E+02&  .944E-01& 75,185&  .212E+02& -.145E+01\\
 76, 88&  .197E+00&  .129E+02& 76, 87& -.110E+00&  .113E+02& 76,188&  .227E+02&  .574E-02& 76,189&  .228E+02& -.153E+01\\
 77, 96&  .260E+00&  .113E+02& 77, 95& -.334E-01&  .968E+01& 77,190&  .210E+02&  .450E-01& 77,191&  .211E+02& -.148E+01\\
 78, 91&  .884E-01&  .109E+02& 78, 90& -.214E+00&  .130E+02& 78,192&  .222E+02&  .811E-01& 78,193&  .224E+02& -.143E+01\\
 79, 99&  .120E+00&  .940E+01& 79, 98& -.171E+00&  .114E+02& 79,194&  .206E+02&  .119E+00& 79,195&  .207E+02& -.139E+01\\
 80, 95&  .260E+00&  .106E+02& 80, 94& -.326E-01&  .126E+02& 80,198&  .221E+02&  .352E-01& 80,199&  .223E+02& -.146E+01\\
 81,103&  .251E+00&  .915E+01& 81,102& -.306E-01&  .111E+02& 81,200&  .205E+02&  .730E-01& 81,201&  .207E+02& -.141E+01\\
 82, 98&  .124E+00&  .123E+02& 82, 97& -.156E+00&  .107E+02& 82,202&  .217E+02&  .108E+00& 82,203&  .219E+02& -.137E+01\\
 83,106&  .881E-01&  .108E+02& 83,105& -.182E+00&  .930E+01& 83,206&  .204E+02&  .303E-01& 83,207&  .206E+02& -.143E+01\\

\end{tabular}
\begin{tabular}[pos]{cccccccccccc}

Proton& & &One beyond&&&Neutron&&&One beyond& \\ 
drip &$S_p$&$S_n$&p-drip&$S_p$&$S_n$&drip&$S_p$&$S_n$&n-drip&$S_p$&$S_n$ \\
%&&&&&&&&&\\
\hline
%&&&&&&&&&\\
$Z_c, N$&$MeV$&$MeV$&$Z_c, N$&$MeV$&$MeV$&$Z_c, N$&$MeV$&$MeV$&$Z_c, N$&$MeV$&$MeV$ \\
\hline
&&&&&&&&&\\
   Not found&  --&--&--&--&--&  2,  8&  .359E+02&  .466E-01&  2,  9&  .378E+02& -.324E+01\\
   Not found&  --&--&--&--&--&  3, 10&  .312E+02&  .777E-01&  3, 11&  .330E+02& -.328E+01\\
  4,  1&  .216E+01&  .341E+02&  4,  0& -.455E+00&  .532E+02&  4, 12&  .324E+02&  .126E+00&  4, 13&  .341E+02& -.328E+01\\
  5,  2&  .724E+00&  .288E+02&  5,  1& -.241E+01&  .363E+02&  5, 14&  .291E+02&  .108E+00&  5, 15&  .306E+02& -.332E+01\\
  6,  2&  .197E+00&  .316E+02&  6,  1& -.264E+01&  .383E+02&  6, 16&  .312E+02&  .105E+00&  6, 17&  .326E+02& -.332E+01\\
  7,  4&  .133E+01&  .234E+02&  7,  3& -.134E+01&  .258E+02&  7, 18&  .282E+02&  .807E-01&  7, 19&  .295E+02& -.334E+01\\
  8,  4&  .143E+01&  .259E+02&  8,  3& -.108E+01&  .282E+02&  8, 20&  .306E+02&  .786E-01&  8, 21&  .319E+02& -.332E+01\\
  9,  6&  .163E+01&  .212E+02&  9,  5& -.593E+00&  .220E+02&  9, 22&  .277E+02&  .777E-01&  9, 23&  .288E+02& -.329E+01\\
 10,  5&  .252E-01&  .241E+02& 10,  4& -.209E+01&  .303E+02& 10, 24&  .303E+02&  .951E-01& 10, 25&  .314E+02& -.324E+01\\
 11,  8&  .172E+01&  .201E+02& 11,  7& -.189E+00&  .200E+02& 11, 26&  .273E+02&  .122E+00& 11, 27&  .283E+02& -.318E+01\\
 12,  7&  .714E+00&  .219E+02& 12,  6& -.114E+01&  .273E+02& 12, 28&  .299E+02&  .159E+00& 12, 29&  .309E+02& -.310E+01\\
 13,  9&  .806E-02&  .188E+02& 13,  8& -.169E+01&  .237E+02& 13, 30&  .270E+02&  .207E+00& 13, 31&  .279E+02& -.301E+01\\
 14,  9&  .113E+01&  .205E+02& 14,  8& -.519E+00&  .254E+02& 14, 32&  .296E+02&  .259E+00& 14, 33&  .304E+02& -.292E+01\\
 15, 11&  .778E-01&  .180E+02& 15, 10& -.144E+01&  .227E+02& 15, 34&  .266E+02&  .321E+00& 15, 35&  .274E+02& -.281E+01\\
 16, 11&  .137E+01&  .195E+02& 16, 10& -.113E+00&  .242E+02& 16, 36&  .292E+02&  .380E+00& 16, 37&  .300E+02& -.271E+01\\
 17, 13&  .654E-01&  .175E+02& 17, 12& -.132E+01&  .219E+02& 17, 38&  .262E+02&  .449E+00& 17, 39&  .270E+02& -.260E+01\\
 18, 12&  .141E+00&  .233E+02& 18, 11& -.124E+01&  .224E+02& 18, 40&  .287E+02&  .511E+00& 18, 41&  .295E+02& -.250E+01\\
 19, 16&  .124E+01&  .185E+02& 19, 15& -.272E-02&  .171E+02& 19, 42&  .258E+02&  .582E+00& 19, 43&  .265E+02& -.239E+01\\
 20, 14&  .287E+00&  .226E+02& 20, 13& -.975E+00&  .214E+02& 20, 46&  .296E+02&  .666E-01& 20, 47&  .302E+02& -.282E+01\\
 21, 18&  .104E+01&  .183E+02& 21, 17& -.111E+00&  .167E+02& 21, 48&  .267E+02&  .161E+00& 21, 49&  .273E+02& -.268E+01\\
 22, 16&  .352E+00&  .220E+02& 22, 15& -.809E+00&  .207E+02& 22, 50&  .290E+02&  .242E+00& 22, 51&  .296E+02& -.256E+01\\
 23, 20&  .815E+00&  .181E+02& 23, 19& -.249E+00&  .165E+02& 23, 52&  .262E+02&  .328E+00& 23, 53&  .268E+02& -.244E+01\\
 24, 18&  .354E+00&  .216E+02& 24, 17& -.719E+00&  .201E+02& 24, 54&  .284E+02&  .402E+00& 24, 55&  .290E+02& -.233E+01\\
 25, 22&  .580E+00&  .180E+02& 25, 21& -.410E+00&  .163E+02& 25, 58&  .267E+02&  .425E-01& 25, 59&  .272E+02& -.262E+01\\
 26, 20&  .308E+00&  .212E+02& 26, 19& -.689E+00&  .196E+02& 26, 60&  .289E+02&  .122E+00& 26, 61&  .294E+02& -.251E+01\\
 27, 24&  .336E+00&  .179E+02& 27, 23& -.590E+00&  .161E+02& 27, 62&  .262E+02&  .207E+00& 27, 63&  .266E+02& -.239E+01\\
 28, 22&  .222E+00&  .208E+02& 28, 21& -.708E+00&  .192E+02& 28, 64&  .283E+02&  .279E+00& 28, 65&  .287E+02& -.228E+01\\
 29, 26&  .836E-01&  .178E+02& 29, 25& -.785E+00&  .160E+02& 29, 66&  .256E+02&  .356E+00& 29, 67&  .261E+02& -.217E+01\\
 30, 24&  .103E+00&  .205E+02& 30, 23& -.767E+00&  .188E+02& 30, 70&  .285E+02&  .647E-01& 30, 71&  .290E+02& -.241E+01\\
 31, 29&  .640E+00&  .142E+02& 31, 28& -.175E+00&  .177E+02& 31, 72&  .259E+02&  .143E+00& 31, 73&  .264E+02& -.230E+01\\
 32, 27&  .774E+00&  .167E+02& 32, 26& -.414E-01&  .203E+02& 32, 74&  .279E+02&  .210E+00& 32, 75&  .283E+02& -.220E+01\\
 33, 31&  .332E+00&  .142E+02& 33, 30& -.438E+00&  .176E+02& 33, 76&  .254E+02&  .281E+00& 33, 77&  .258E+02& -.210E+01\\
 34, 29&  .562E+00&  .165E+02& 34, 28& -.208E+00&  .200E+02& 34, 80&  .281E+02&  .346E-01& 34, 81&  .284E+02& -.230E+01\\
 35, 33&  .249E-01&  .142E+02& 35, 32& -.705E+00&  .175E+02& 35, 82&  .256E+02&  .106E+00& 35, 83&  .260E+02& -.220E+01\\
 36, 31&  .336E+00&  .164E+02& 36, 30& -.393E+00&  .198E+02& 36, 84&  .275E+02&  .168E+00& 36, 85&  .278E+02& -.211E+01\\
 37, 36&  .394E+00&  .161E+02& 37, 35& -.282E+00&  .142E+02& 37, 86&  .251E+02&  .234E+00& 37, 87&  .254E+02& -.202E+01\\
 38, 33&  .986E-01&  .163E+02& 38, 32& -.594E+00&  .196E+02& 38, 90&  .276E+02&  .195E-01& 38, 91&  .279E+02& -.219E+01\\
 39, 38&  .555E-01&  .161E+02& 39, 37& -.589E+00&  .142E+02& 39, 92&  .252E+02&  .854E-01& 39, 93&  .255E+02& -.210E+01\\
 40, 36&  .494E+00&  .181E+02& 40, 35& -.148E+00&  .162E+02& 40, 94&  .270E+02&  .142E+00& 40, 95&  .273E+02& -.202E+01\\
 41, 41&  .337E+00&  .131E+02& 41, 40& -.280E+00&  .161E+02& 41, 96&  .247E+02&  .203E+00& 41, 97&  .250E+02& -.194E+01\\
 42, 38&  .209E+00&  .180E+02& 42, 37& -.403E+00&  .161E+02& 42,100&  .270E+02&  .137E-01& 42,101&  .273E+02& -.209E+01\\
 43, 44&  .553E+00&  .151E+02& 43, 43& -.214E-01&  .132E+02& 43,102&  .248E+02&  .748E-01& 43,103&  .251E+02& -.201E+01\\
 44, 41&  .508E+00&  .149E+02& 44, 40& -.801E-01&  .179E+02& 44,104&  .265E+02&  .128E+00& 44,105&  .268E+02& -.194E+01\\
 45, 46&  .176E+00&  .151E+02& 45, 45& -.375E+00&  .133E+02& 45,106&  .243E+02&  .185E+00& 45,107&  .246E+02& -.186E+01\\
 46, 43&  .191E+00&  .149E+02& 46, 42& -.372E+00&  .179E+02& 46,110&  .265E+02&  .149E-01& 46,111&  .268E+02& -.199E+01\\
 47, 49&  .339E+00&  .124E+02& 47, 48& -.194E+00&  .152E+02& 47,112&  .243E+02&  .718E-01& 47,113&  .246E+02& -.192E+01\\
 48, 46&  .400E+00&  .167E+02& 48, 45& -.126E+00&  .149E+02& 48,114&  .260E+02&  .121E+00& 48,115&  .262E+02& -.185E+01\\
 49, 52&  .453E+00&  .143E+02& 49, 51& -.455E-01&  .125E+02& 49,116&  .238E+02&  .175E+00& 49,117&  .241E+02& -.178E+01\\
 50, 48&  .629E-01&  .167E+02& 50, 47& -.443E+00&  .149E+02& 50,120&  .259E+02&  .214E-01& 50,121&  .262E+02& -.190E+01\\
 51, 54&  .583E-01&  .144E+02& 51, 53& -.423E+00&  .126E+02& 51,122&  .239E+02&  .746E-01& 51,123&  .241E+02& -.183E+01\\
 52, 51&  .218E+00&  .140E+02& 52, 50& -.272E+00&  .167E+02& 52,124&  .254E+02&  .122E+00& 52,125&  .257E+02& -.177E+01\\
 53, 57&  .139E+00&  .119E+02& 53, 56& -.329E+00&  .145E+02& 53,126&  .234E+02&  .172E+00& 53,127&  .236E+02& -.170E+01\\
 54, 54&  .328E+00&  .158E+02& 54, 53& -.132E+00&  .140E+02& 54,130&  .254E+02&  .320E-01& 54,131&  .256E+02& -.182E+01\\
 55, 60&  .184E+00&  .138E+02& 55, 59& -.257E+00&  .120E+02& 55,132&  .234E+02&  .822E-01& 55,133&  .236E+02& -.175E+01\\
 56, 57&  .414E+00&  .132E+02& 56, 56& -.348E-01&  .159E+02& 56,134&  .249E+02&  .127E+00& 56,135&  .251E+02& -.169E+01\\
 57, 63&  .212E+00&  .114E+02& 57, 62& -.218E+00&  .139E+02& 57,138&  .234E+02&  .159E-02& 57,139&  .236E+02& -.179E+01\\
 58, 59&  .410E-01&  .133E+02& 58, 58& -.394E+00&  .159E+02& 58,140&  .249E+02&  .460E-01& 58,141&  .251E+02& -.173E+01\\
 59, 66&  .211E+00&  .133E+02& 59, 65& -.195E+00&  .115E+02& 59,142&  .229E+02&  .935E-01& 59,143&  .231E+02& -.167E+01\\
 60, 62&  .826E-01&  .152E+02& 60, 61& -.327E+00&  .134E+02& 60,144&  .244E+02&  .136E+00& 60,145&  .246E+02& -.162E+01\\
 61, 69&  .199E+00&  .110E+02& 61, 68& -.200E+00&  .134E+02& 61,148&  .229E+02&  .201E-01& 61,149&  .231E+02& -.171E+01\\
 62, 65&  .108E+00&  .128E+02& 62, 64& -.293E+00&  .152E+02& 62,150&  .243E+02&  .624E-01& 62,151&  .245E+02& -.166E+01\\
 63, 72&  .162E+00&  .129E+02& 63, 71& -.215E+00&  .112E+02& 63,152&  .224E+02&  .108E+00& 63,153&  .226E+02& -.160E+01\\
 64, 68&  .106E+00&  .146E+02& 64, 67& -.274E+00&  .129E+02& 64,154&  .238E+02&  .148E+00& 64,155&  .240E+02& -.155E+01\\
 65, 75&  .116E+00&  .107E+02& 65, 74& -.254E+00&  .130E+02& 65,158&  .224E+02&  .405E-01& 65,159&  .226E+02& -.163E+01\\
 66, 71&  .923E-01&  .123E+02& 66, 70& -.281E+00&  .147E+02& 66,160&  .238E+02&  .809E-01& 66,161&  .240E+02& -.158E+01\\
 67, 78&  .509E-01&  .126E+02& 67, 77& -.301E+00&  .109E+02& 67,162&  .220E+02&  .124E+00& 67,163&  .222E+02& -.153E+01\\
 68, 74&  .553E-01&  .141E+02& 68, 73& -.299E+00&  .124E+02& 68,166&  .237E+02&  .198E-01& 68,167&  .239E+02& -.161E+01\\
 69, 82&  .317E+00&  .121E+02& 69, 81& -.205E-01&  .105E+02& 69,168&  .219E+02&  .623E-01& 69,169&  .221E+02& -.156E+01\\
 70, 77&  .100E-01&  .119E+02& 70, 76& -.339E+00&  .142E+02& 70,170&  .232E+02&  .101E+00& 70,171&  .234E+02& -.151E+01\\
 71, 85&  .224E+00&  .101E+02& 71, 84& -.109E+00&  .123E+02& 71,174&  .218E+02&  .598E-02& 71,175&  .220E+02& -.159E+01\\
 72, 81&  .281E+00&  .115E+02& 72, 80& -.548E-01&  .137E+02& 72,176&  .232E+02&  .443E-01& 72,177&  .233E+02& -.154E+01\\
 73, 88&  .116E+00&  .119E+02& 73, 87& -.202E+00&  .102E+02& 73,178&  .214E+02&  .852E-01& 73,179&  .216E+02& -.149E+01\\
 74, 84&  .194E+00&  .132E+02& 74, 83& -.125E+00&  .116E+02& 74,180&  .227E+02&  .122E+00& 74,181&  .229E+02& -.144E+01\\
 75, 91&  .464E-02&  .992E+01& 75, 90& -.309E+00&  .120E+02& 75,184&  .214E+02&  .330E-01& 75,185&  .215E+02& -.152E+01\\
 76, 87&  .103E+00&  .112E+02& 76, 86& -.213E+00&  .133E+02& 76,186&  .226E+02&  .698E-01& 76,187&  .228E+02& -.147E+01\\
 77, 95&  .183E+00&  .962E+01& 77, 94& -.119E+00&  .117E+02& 77,188&  .209E+02&  .109E+00& 77,189&  .211E+02& -.142E+01\\
 78, 91&  .301E+00&  .108E+02& 78, 90& -.305E-02&  .129E+02& 78,192&  .225E+02&  .215E-01& 78,193&  .227E+02& -.150E+01\\
 79, 98&  .442E-01&  .114E+02& 79, 97& -.245E+00&  .977E+01& 79,194&  .209E+02&  .602E-01& 79,195&  .210E+02& -.145E+01\\
 80, 94&  .179E+00&  .125E+02& 80, 93& -.112E+00&  .110E+02& 80,196&  .221E+02&  .956E-01& 80,197&  .223E+02& -.140E+01\\
 81,102&  .184E+00&  .111E+02& 81,101& -.956E-01&  .950E+01& 81,200&  .208E+02&  .154E-01& 81,201&  .209E+02& -.147E+01\\
 82, 97&  .546E-01&  .106E+02& 82, 96& -.233E+00&  .127E+02& 82,202&  .220E+02&  .507E-01& 82,203&  .221E+02& -.143E+01\\
 83,105&  .319E-01&  .925E+01& 83,104& -.245E+00&  .112E+02& 83,204&  .204E+02&  .876E-01& 83,205&  .205E+02& -.138E+01\\

\end{tabular}
\begin{tabular}[pos]{cccccccccccc}

Proton& & &One beyond&&&Neutron&&&One beyond& \\ 
drip &$S_p$&$S_n$&p-drip&$S_p$&$S_n$&drip&$S_p$&$S_n$&n-drip&$S_p$&$S_n$ \\
%&&&&&&&&&\\
\hline
%&&&&&&&&&\\
$Z_c, N$&$MeV$&$MeV$&$Z_c, N$&$MeV$&$MeV$&$Z_c, N$&$MeV$&$MeV$&$Z_c, N$&$MeV$&$MeV$ \\
\hline
&&&&&&&&&\\
  ~Not found& --&  --&  --& --& --&  2,  6&  .364E+02&  .657E+00&  2,  7&  .384E+02& -.265E+01\\
  ~Not found& --&  --&  --& --& --&  3,  8&  .310E+02&  .604E+00&  3,  9&  .329E+02& -.276E+01\\
  ~Not found&  --&  --&  --&--&  --&  4, 10&  .317E+02&  .627E+00&  4, 11&  .335E+02& -.279E+01\\
  5,  1&  .188E+00&  .298E+02&  5,  0& -.278E+01&  .439E+02&  5, 12&  .283E+02&  .576E+00&  5, 13&  .300E+02& -.287E+01\\
  6,  2&  .263E+01&  .269E+02&  6,  1& -.529E+00&  .325E+02&  6, 14&  .304E+02&  .544E+00&  6, 15&  .319E+02& -.291E+01\\
  7,  3&  .893E+00&  .221E+02&  7,  2& -.184E+01&  .296E+02&  7, 16&  .274E+02&  .484E+00&  7, 17&  .288E+02& -.296E+01\\
  8,  3&  .878E+00&  .246E+02&  8,  2& -.167E+01&  .321E+02&  8, 18&  .299E+02&  .449E+00&  8, 19&  .312E+02& -.298E+01\\
  9,  5&  .131E+01&  .193E+02&  9,  4& -.965E+00&  .251E+02&  9, 20&  .269E+02&  .414E+00&  9, 21&  .282E+02& -.299E+01\\
 10,  5&  .176E+01&  .214E+02& 10,  4& -.422E+00&  .273E+02& 10, 22&  .296E+02&  .402E+00& 10, 23&  .307E+02& -.297E+01\\
 11,  7&  .147E+01&  .178E+02& 11,  6& -.477E+00&  .230E+02& 11, 24&  .266E+02&  .399E+00& 11, 25&  .277E+02& -.294E+01\\
 12,  6&  .366E+00&  .249E+02& 12,  5& -.158E+01&  .254E+02& 12, 26&  .293E+02&  .413E+00& 12, 27&  .303E+02& -.288E+01\\
 13,  9&  .148E+01&  .170E+02& 13,  8& -.228E+00&  .218E+02& 13, 28&  .264E+02&  .438E+00& 13, 29&  .273E+02& -.282E+01\\
 14,  8&  .850E+00&  .235E+02& 14,  7& -.871E+00&  .232E+02& 14, 30&  .290E+02&  .471E+00& 14, 31&  .299E+02& -.274E+01\\
 15, 11&  .141E+01&  .164E+02& 15, 10& -.124E+00&  .210E+02& 15, 32&  .261E+02&  .516E+00& 15, 33&  .270E+02& -.265E+01\\
 16, 10&  .114E+01&  .225E+02& 16,  9& -.404E+00&  .218E+02& 16, 34&  .287E+02&  .562E+00& 16, 35&  .295E+02& -.257E+01\\
 17, 13&  .128E+01&  .161E+02& 17, 12& -.113E+00&  .204E+02& 17, 36&  .258E+02&  .618E+00& 17, 37&  .266E+02& -.247E+01\\
 18, 12&  .129E+01&  .218E+02& 18, 11& -.104E+00&  .208E+02& 18, 40&  .298E+02&  .702E-03& 18, 41&  .305E+02& -.299E+01\\
 19, 15&  .111E+01&  .158E+02& 19, 14& -.163E+00&  .200E+02& 19, 42&  .268E+02&  .957E-01& 19, 43&  .275E+02& -.286E+01\\
 20, 13&  .756E-01&  .200E+02& 20, 12& -.121E+01&  .245E+02& 20, 44&  .292E+02&  .180E+00& 20, 45&  .299E+02& -.273E+01\\
 21, 17&  .915E+00&  .156E+02& 21, 16& -.257E+00&  .196E+02& 21, 46&  .263E+02&  .269E+00& 21, 47&  .270E+02& -.260E+01\\
 22, 15&  .167E+00&  .194E+02& 22, 14& -.102E+01&  .237E+02& 22, 48&  .287E+02&  .346E+00& 22, 49&  .293E+02& -.249E+01\\
 23, 19&  .703E+00&  .154E+02& 23, 18& -.384E+00&  .194E+02& 23, 50&  .259E+02&  .430E+00& 23, 51&  .265E+02& -.237E+01\\
 24, 17&  .190E+00&  .189E+02& 24, 16& -.906E+00&  .231E+02& 24, 54&  .292E+02&  .297E-01& 24, 55&  .298E+02& -.269E+01\\
 25, 21&  .477E+00&  .153E+02& 25, 20& -.536E+00&  .191E+02& 25, 56&  .265E+02&  .122E+00& 25, 57&  .270E+02& -.257E+01\\
 26, 19&  .161E+00&  .185E+02& 26, 18& -.858E+00&  .225E+02& 26, 58&  .286E+02&  .201E+00& 26, 59&  .291E+02& -.245E+01\\
 27, 23&  .240E+00&  .152E+02& 27, 22& -.708E+00&  .189E+02& 27, 60&  .259E+02&  .285E+00& 27, 61&  .264E+02& -.233E+01\\
 28, 21&  .894E-01&  .182E+02& 28, 20& -.863E+00&  .221E+02& 28, 62&  .280E+02&  .356E+00& 28, 63&  .285E+02& -.223E+01\\
 29, 26&  .864E+00&  .169E+02& 29, 25& -.577E-02&  .151E+02& 29, 66&  .263E+02&  .555E-01& 29, 67&  .267E+02& -.247E+01\\
 30, 24&  .856E+00&  .196E+02& 30, 23& -.167E-01&  .179E+02& 30, 68&  .283E+02&  .129E+00& 30, 69&  .288E+02& -.236E+01\\
 31, 28&  .560E+00&  .169E+02& 31, 27& -.258E+00&  .150E+02& 31, 70&  .257E+02&  .207E+00& 31, 71&  .262E+02& -.226E+01\\
 32, 26&  .669E+00&  .194E+02& 32, 25& -.151E+00&  .177E+02& 32, 72&  .277E+02&  .273E+00& 32, 73&  .281E+02& -.216E+01\\
 33, 30&  .255E+00&  .168E+02& 33, 29& -.517E+00&  .150E+02& 33, 76&  .260E+02&  .227E-01& 33, 77&  .264E+02& -.236E+01\\
 34, 28&  .464E+00&  .192E+02& 34, 27& -.309E+00&  .174E+02& 34, 78&  .279E+02&  .896E-01& 34, 79&  .283E+02& -.226E+01\\
 35, 33&  .682E+00&  .135E+02& 35, 32& -.490E-01&  .168E+02& 35, 80&  .254E+02&  .161E+00& 35, 81&  .258E+02& -.216E+01\\
 36, 30&  .244E+00&  .191E+02& 36, 29& -.487E+00&  .173E+02& 36, 82&  .273E+02&  .223E+00& 36, 83&  .277E+02& -.208E+01\\
 37, 35&  .341E+00&  .136E+02& 37, 34& -.353E+00&  .168E+02& 37, 86&  .256E+02&  .659E-02& 37, 87&  .259E+02& -.225E+01\\
 38, 32&  .116E-01&  .189E+02& 38, 31& -.681E+00&  .171E+02& 38, 88&  .274E+02&  .679E-01& 38, 89&  .278E+02& -.216E+01\\
 39, 37&  .409E-02&  .136E+02& 39, 36& -.657E+00&  .168E+02& 39, 90&  .251E+02&  .134E+00& 39, 91&  .254E+02& -.207E+01\\
 40, 35&  .429E+00&  .156E+02& 40, 34& -.231E+00&  .188E+02& 40, 92&  .269E+02&  .190E+00& 40, 93&  .272E+02& -.199E+01\\
 41, 40&  .285E+00&  .156E+02& 41, 39& -.330E+00&  .137E+02& 41, 96&  .252E+02&  .549E-03& 41, 97&  .255E+02& -.214E+01\\
 42, 37&  .147E+00&  .155E+02& 42, 36& -.481E+00&  .187E+02& 42, 98&  .269E+02&  .572E-01& 42, 99&  .272E+02& -.206E+01\\
 43, 43&  .518E+00&  .126E+02& 43, 42& -.724E-01&  .156E+02& 43,100&  .246E+02&  .118E+00& 43,101&  .249E+02& -.198E+01\\
 44, 40&  .447E+00&  .174E+02& 44, 39& -.138E+00&  .155E+02& 44,102&  .264E+02&  .171E+00& 44,103&  .266E+02& -.191E+01\\
 45, 45&  .141E+00&  .127E+02& 45, 44& -.425E+00&  .157E+02& 45,106&  .247E+02&  .159E-02& 45,107&  .250E+02& -.204E+01\\
 46, 42&  .133E+00&  .173E+02& 46, 41& -.427E+00&  .155E+02& 46,108&  .264E+02&  .544E-01& 46,109&  .266E+02& -.197E+01\\
 47, 48&  .300E+00&  .147E+02& 47, 47& -.229E+00&  .128E+02& 47,110&  .242E+02&  .111E+00& 47,111&  .245E+02& -.189E+01\\
 48, 45&  .358E+00&  .144E+02& 48, 44& -.182E+00&  .173E+02& 48,112&  .258E+02&  .161E+00& 48,113&  .261E+02& -.182E+01\\
 49, 51&  .429E+00&  .120E+02& 49, 50& -.837E-01&  .148E+02& 49,116&  .242E+02&  .806E-02& 49,117&  .245E+02& -.195E+01\\
 50, 47&  .224E-01&  .144E+02& 50, 46& -.497E+00&  .173E+02& 50,118&  .258E+02&  .576E-01& 50,119&  .261E+02& -.188E+01\\
 51, 53&  .333E-01&  .122E+02& 51, 52& -.461E+00&  .149E+02& 51,120&  .237E+02&  .111E+00& 51,121&  .240E+02& -.181E+01\\
 52, 50&  .175E+00&  .163E+02& 52, 49& -.312E+00&  .145E+02& 52,122&  .253E+02&  .158E+00& 52,123&  .256E+02& -.175E+01\\
 53, 56&  .110E+00&  .141E+02& 53, 55& -.354E+00&  .123E+02& 53,126&  .238E+02&  .187E-01& 53,127&  .240E+02& -.186E+01\\
 54, 53&  .299E+00&  .136E+02& 54, 52& -.175E+00&  .163E+02& 54,128&  .253E+02&  .654E-01& 54,129&  .255E+02& -.179E+01\\
 55, 59&  .166E+00&  .116E+02& 55, 58& -.286E+00&  .142E+02& 55,130&  .233E+02&  .116E+00& 55,131&  .235E+02& -.173E+01\\
 56, 56&  .381E+00&  .155E+02& 56, 55& -.641E-01&  .137E+02& 56,132&  .248E+02&  .160E+00& 56,133&  .250E+02& -.167E+01\\
 57, 62&  .189E+00&  .135E+02& 57, 61& -.237E+00&  .118E+02& 57,136&  .233E+02&  .326E-01& 57,137&  .235E+02& -.177E+01\\
 58, 58&  .781E-02&  .155E+02& 58, 57& -.423E+00&  .137E+02& 58,138&  .248E+02&  .769E-01& 58,139&  .250E+02& -.171E+01\\
 59, 65&  .199E+00&  .112E+02& 59, 64& -.218E+00&  .137E+02& 59,140&  .228E+02&  .125E+00& 59,141&  .230E+02& -.165E+01\\
 60, 61&  .606E-01&  .130E+02& 60, 60& -.360E+00&  .156E+02& 60,144&  .247E+02&  .208E-02& 60,145&  .249E+02& -.175E+01\\
 61, 68&  .181E+00&  .131E+02& 61, 67& -.213E+00&  .113E+02& 61,146&  .228E+02&  .492E-01& 61,147&  .230E+02& -.169E+01\\
 62, 64&  .820E-01&  .149E+02& 62, 63& -.315E+00&  .131E+02& 62,148&  .242E+02&  .914E-01& 62,149&  .244E+02& -.164E+01\\
 63, 71&  .153E+00&  .108E+02& 63, 70& -.234E+00&  .132E+02& 63,150&  .223E+02&  .137E+00& 63,151&  .226E+02& -.158E+01\\
 64, 67&  .896E-01&  .125E+02& 64, 66& -.300E+00&  .149E+02& 64,154&  .241E+02&  .229E-01& 64,155&  .243E+02& -.167E+01\\
 65, 74&  .102E+00&  .127E+02& 65, 73& -.264E+00&  .110E+02& 65,156&  .223E+02&  .679E-01& 65,157&  .225E+02& -.161E+01\\
 66, 70&  .714E-01&  .143E+02& 66, 69& -.298E+00&  .126E+02& 66,158&  .237E+02&  .108E+00& 66,159&  .239E+02& -.156E+01\\
 67, 77&  .448E-01&  .106E+02& 67, 76& -.316E+00&  .128E+02& 67,162&  .223E+02&  .537E-02& 67,163&  .224E+02& -.165E+01\\
 68, 73&  .430E-01&  .121E+02& 68, 72& -.320E+00&  .144E+02& 68,164&  .236E+02&  .454E-01& 68,165&  .238E+02& -.160E+01\\
 69, 81&  .314E+00&  .102E+02& 69, 80& -.315E-01&  .124E+02& 69,166&  .218E+02&  .880E-01& 69,167&  .220E+02& -.154E+01\\
 70, 77&  .342E+00&  .116E+02& 70, 76& -.684E-02&  .139E+02& 70,168&  .232E+02&  .127E+00& 70,169&  .233E+02& -.149E+01\\
 71, 84&  .216E+00&  .120E+02& 71, 83& -.113E+00&  .103E+02& 71,172&  .218E+02&  .304E-01& 71,173&  .219E+02& -.157E+01\\
 72, 80&  .268E+00&  .134E+02& 72, 79& -.640E-01&  .117E+02& 72,174&  .231E+02&  .688E-01& 72,175&  .233E+02& -.152E+01\\
 73, 87&  .115E+00&  .998E+01& 73, 86& -.210E+00&  .121E+02& 73,176&  .213E+02&  .110E+00& 73,177&  .215E+02& -.147E+01\\
 74, 83&  .188E+00&  .113E+02& 74, 82& -.139E+00&  .135E+02& 74,180&  .230E+02&  .157E-01& 74,181&  .232E+02& -.155E+01\\
 75, 91&  .312E+00&  .967E+01& 75, 90& -.122E-02&  .118E+02& 75,182&  .213E+02&  .562E-01& 75,183&  .214E+02& -.150E+01\\
 76, 86&  .923E-01&  .131E+02& 76, 85& -.219E+00&  .114E+02& 76,184&  .226E+02&  .930E-01& 76,185&  .227E+02& -.145E+01\\
 77, 94&  .180E+00&  .114E+02& 77, 93& -.119E+00&  .982E+01& 77,188&  .212E+02&  .708E-02& 77,189&  .214E+02& -.152E+01\\
 78, 90&  .294E+00&  .127E+02& 78, 89& -.720E-02&  .111E+02& 78,190&  .225E+02&  .436E-01& 78,191&  .226E+02& -.148E+01\\
 79, 97&  .463E-01&  .953E+01& 79, 96& -.250E+00&  .116E+02& 79,192&  .208E+02&  .824E-01& 79,193&  .209E+02& -.143E+01\\
 80, 93&  .177E+00&  .107E+02& 80, 92& -.120E+00&  .128E+02& 80,194&  .220E+02&  .118E+00& 80,195&  .222E+02& -.139E+01\\
 81,101&  .188E+00&  .927E+01& 81,100& -.980E-01&  .113E+02& 81,198&  .207E+02&  .366E-01& 81,199&  .209E+02& -.145E+01\\
 82, 96&  .487E-01&  .124E+02& 82, 95& -.236E+00&  .109E+02& 82,200&  .219E+02&  .717E-01& 82,201&  .221E+02& -.141E+01\\
 83,104&  .313E-01&  .110E+02& 83,103& -.243E+00&  .943E+01& 83,202&  .203E+02&  .109E+00& 83,203&  .205E+02& -.137E+01\\

\end{tabular}
\begin{tabular}[pos]{cccccccccccc}

Proton& & &One beyond&&&Neutron&&&One beyond& \\ 
drip &$S_p$&$S_n$&p-drip&$S_p$&$S_n$&drip&$S_p$&$S_n$&n-drip&$S_p$&$S_n$ \\
%&&&&&&&&&\\
\hline
%&&&&&&&&&\\
$Z_c, N$&$MeV$&$MeV$&$Z_c, N$&$MeV$&$MeV$&$Z_c, N$&$MeV$&$MeV$&$Z_c, N$&$MeV$&$MeV$ \\
\hline
&&&&&&&&&\\
  Not found&  --&--&--&--&--&        2,  6&  .291E+02&  .193E+01&  2,  7&  .316E+02& -.154E+01\\
  3,  1&  .515E+00&  .291E+02&  3,  0& -.361E+01&  .512E+02&  3,  8&  .255E+02&  .192E+01&  3,  9&  .276E+02& -.157E+01\\
  4,  2&  .317E+01&  .245E+02&  4,  1& -.106E+01&  .325E+02&  4, 10&  .272E+02&  .190E+01&  4, 11&  .292E+02& -.162E+01\\
  5,  3&  .182E+01&  .197E+02&  5,  2& -.160E+01&  .279E+02&  5, 12&  .244E+02&  .178E+01&  5, 13&  .262E+02& -.174E+01\\
  6,  3&  .126E+01&  .228E+02&  6,  2& -.184E+01&  .310E+02&  6, 16&  .301E+02&  .560E-02&  6, 17&  .315E+02& -.342E+01\\
  7,  5&  .236E+01&  .171E+02&  7,  4& -.269E+00&  .230E+02&  7, 18&  .271E+02&  .157E-01&  7, 19&  .285E+02& -.340E+01\\
  8,  5&  .244E+01&  .195E+02&  8,  4& -.515E-01&  .256E+02&  8, 20&  .297E+02&  .380E-01&  8, 21&  .309E+02& -.336E+01\\
  9,  6&  .347E+00&  .211E+02&  9,  5& -.192E+01&  .218E+02&  9, 22&  .267E+02&  .552E-01&  9, 23&  .279E+02& -.331E+01\\
 10,  6&  .943E+00&  .233E+02& 10,  5& -.123E+01&  .240E+02& 10, 24&  .294E+02&  .863E-01& 10, 25&  .305E+02& -.325E+01\\
 11,  8&  .613E+00&  .201E+02& 11,  7& -.132E+01&  .200E+02& 11, 26&  .264E+02&  .123E+00& 11, 27&  .275E+02& -.317E+01\\
 12,  8&  .150E+01&  .220E+02& 12,  7& -.373E+00&  .218E+02& 12, 28&  .291E+02&  .169E+00& 12, 29&  .301E+02& -.309E+01\\
 13, 10&  .695E+00&  .195E+02& 13,  9& -.100E+01&  .188E+02& 13, 30&  .262E+02&  .224E+00& 13, 31&  .271E+02& -.299E+01\\
 14,  9&  .155E+00&  .205E+02& 14,  8& -.151E+01&  .255E+02& 14, 32&  .288E+02&  .281E+00& 14, 33&  .297E+02& -.290E+01\\
 15, 12&  .670E+00&  .191E+02& 15, 11& -.845E+00&  .181E+02& 15, 34&  .259E+02&  .348E+00& 15, 35&  .267E+02& -.279E+01\\
 16, 11&  .473E+00&  .196E+02& 16, 10& -.102E+01&  .243E+02& 16, 36&  .284E+02&  .411E+00& 16, 37&  .292E+02& -.268E+01\\
 17, 14&  .577E+00&  .188E+02& 17, 13& -.794E+00&  .175E+02& 17, 38&  .255E+02&  .483E+00& 17, 39&  .263E+02& -.257E+01\\
 18, 13&  .651E+00&  .189E+02& 18, 12& -.708E+00&  .234E+02& 18, 40&  .280E+02&  .547E+00& 18, 41&  .288E+02& -.246E+01\\
 19, 16&  .441E+00&  .185E+02& 19, 15& -.812E+00&  .171E+02& 19, 44&  .265E+02&  .149E-01& 19, 45&  .272E+02& -.291E+01\\
 20, 15&  .731E+00&  .184E+02& 20, 14& -.514E+00&  .227E+02& 20, 46&  .289E+02&  .105E+00& 20, 47&  .295E+02& -.278E+01\\
 21, 18&  .273E+00&  .183E+02& 21, 17& -.880E+00&  .168E+02& 21, 48&  .260E+02&  .201E+00& 21, 49&  .267E+02& -.264E+01\\
 22, 17&  .737E+00&  .180E+02& 22, 16& -.411E+00&  .221E+02& 22, 50&  .284E+02&  .283E+00& 22, 51&  .289E+02& -.252E+01\\
 23, 20&  .829E-01&  .182E+02& 23, 19& -.985E+00&  .166E+02& 23, 52&  .256E+02&  .371E+00& 23, 53&  .261E+02& -.240E+01\\
 24, 19&  .688E+00&  .176E+02& 24, 18& -.376E+00&  .217E+02& 24, 54&  .278E+02&  .445E+00& 24, 55&  .284E+02& -.229E+01\\
 25, 23&  .859E+00&  .143E+02& 25, 22& -.124E+00&  .181E+02& 25, 58&  .261E+02&  .858E-01& 25, 59&  .266E+02& -.258E+01\\
 26, 21&  .596E+00&  .173E+02& 26, 20& -.395E+00&  .213E+02& 26, 60&  .283E+02&  .166E+00& 26, 61&  .288E+02& -.246E+01\\
 27, 25&  .576E+00&  .143E+02& 27, 24& -.345E+00&  .179E+02& 27, 62&  .256E+02&  .252E+00& 27, 63&  .261E+02& -.234E+01\\
 28, 23&  .469E+00&  .171E+02& 28, 22& -.457E+00&  .209E+02& 28, 64&  .277E+02&  .324E+00& 28, 65&  .281E+02& -.224E+01\\
 29, 27&  .290E+00&  .143E+02& 29, 26& -.576E+00&  .178E+02& 29, 68&  .259E+02&  .355E-01& 29, 69&  .264E+02& -.247E+01\\
 30, 25&  .315E+00&  .169E+02& 30, 24& -.554E+00&  .206E+02& 30, 70&  .280E+02&  .110E+00& 30, 71&  .284E+02& -.236E+01\\
 31, 29&  .977E-03&  .143E+02& 31, 28& -.816E+00&  .178E+02& 31, 72&  .254E+02&  .188E+00& 31, 73&  .258E+02& -.225E+01\\
 32, 27&  .137E+00&  .168E+02& 32, 26& -.681E+00&  .204E+02& 32, 74&  .274E+02&  .255E+00& 32, 75&  .278E+02& -.216E+01\\
 33, 32&  .463E+00&  .162E+02& 33, 31& -.290E+00&  .143E+02& 33, 78&  .256E+02&  .124E-01& 33, 79&  .260E+02& -.235E+01\\
 34, 30&  .695E+00&  .184E+02& 34, 29& -.585E-01&  .166E+02& 34, 80&  .275E+02&  .796E-01& 34, 81&  .279E+02& -.225E+01\\
 35, 34&  .131E+00&  .162E+02& 35, 33& -.583E+00&  .143E+02& 35, 82&  .251E+02&  .152E+00& 35, 83&  .254E+02& -.216E+01\\
 36, 32&  .443E+00&  .183E+02& 36, 31& -.270E+00&  .165E+02& 36, 84&  .270E+02&  .213E+00& 36, 85&  .273E+02& -.207E+01\\
 37, 37&  .481E+00&  .130E+02& 37, 36& -.198E+00&  .162E+02& 37, 88&  .252E+02&  .287E-02& 37, 89&  .256E+02& -.223E+01\\
 38, 34&  .183E+00&  .182E+02& 38, 33& -.494E+00&  .164E+02& 38, 90&  .271E+02&  .643E-01& 38, 91&  .274E+02& -.215E+01\\
 39, 39&  .122E+00&  .131E+02& 39, 38& -.525E+00&  .162E+02& 39, 92&  .247E+02&  .130E+00& 39, 93&  .250E+02& -.206E+01\\
 40, 37&  .560E+00&  .150E+02& 40, 36& -.853E-01&  .182E+02& 40, 94&  .265E+02&  .187E+00& 40, 95&  .268E+02& -.198E+01\\
 41, 42&  .371E+00&  .151E+02& 41, 41& -.231E+00&  .132E+02& 41, 98&  .248E+02&  .146E-02& 41, 99&  .251E+02& -.212E+01\\
 42, 39&  .257E+00&  .150E+02& 42, 38& -.359E+00&  .181E+02& 42,100&  .265E+02&  .582E-01& 42,101&  .268E+02& -.205E+01\\
 43, 45&  .576E+00&  .122E+02& 43, 44& -.281E-02&  .151E+02& 43,102&  .243E+02&  .119E+00& 43,103&  .246E+02& -.196E+01\\
 44, 42&  .525E+00&  .168E+02& 44, 41& -.486E-01&  .150E+02& 44,104&  .260E+02&  .172E+00& 44,105&  .263E+02& -.189E+01\\
 45, 47&  .185E+00&  .123E+02& 45, 46& -.370E+00&  .152E+02& 45,108&  .244E+02&  .598E-02& 45,109&  .246E+02& -.202E+01\\
 46, 44&  .194E+00&  .168E+02& 46, 43& -.356E+00&  .150E+02& 46,110&  .260E+02&  .588E-01& 46,111&  .263E+02& -.195E+01\\
 47, 50&  .321E+00&  .143E+02& 47, 49& -.198E+00&  .125E+02& 47,112&  .239E+02&  .116E+00& 47,113&  .241E+02& -.188E+01\\
 48, 47&  .394E+00&  .139E+02& 48, 46& -.137E+00&  .168E+02& 48,114&  .255E+02&  .165E+00& 48,115&  .257E+02& -.181E+01\\
 49, 53&  .429E+00&  .117E+02& 49, 52& -.742E-01&  .144E+02& 49,118&  .239E+02&  .153E-01& 49,119&  .241E+02& -.193E+01\\
 50, 49&  .449E-01&  .140E+02& 50, 48& -.466E+00&  .168E+02& 50,120&  .255E+02&  .648E-01& 50,121&  .257E+02& -.186E+01\\
 51, 55&  .239E-01&  .118E+02& 51, 54& -.462E+00&  .145E+02& 51,122&  .234E+02&  .118E+00& 51,123&  .237E+02& -.179E+01\\
 52, 52&  .177E+00&  .159E+02& 52, 51& -.301E+00&  .141E+02& 52,124&  .250E+02&  .165E+00& 52,125&  .252E+02& -.173E+01\\
 53, 58&  .836E-01&  .138E+02& 53, 57& -.373E+00&  .120E+02& 53,128&  .234E+02&  .281E-01& 53,129&  .237E+02& -.184E+01\\
 54, 55&  .282E+00&  .132E+02& 54, 54& -.183E+00&  .159E+02& 54,130&  .249E+02&  .748E-01& 54,131&  .252E+02& -.177E+01\\
 55, 61&  .125E+00&  .113E+02& 55, 60& -.320E+00&  .139E+02& 55,132&  .229E+02&  .125E+00& 55,133&  .232E+02& -.171E+01\\
 56, 58&  .349E+00&  .151E+02& 56, 57& -.895E-01&  .133E+02& 56,134&  .244E+02&  .169E+00& 56,135&  .247E+02& -.165E+01\\
 57, 64&  .135E+00&  .133E+02& 57, 63& -.285E+00&  .115E+02& 57,138&  .229E+02&  .437E-01& 57,139&  .232E+02& -.175E+01\\
 58, 61&  .395E+00&  .126E+02& 58, 60& -.327E-01&  .152E+02& 58,140&  .244E+02&  .881E-01& 58,141&  .246E+02& -.169E+01\\
 59, 67&  .132E+00&  .110E+02& 59, 66& -.279E+00&  .134E+02& 59,142&  .225E+02&  .136E+00& 59,143&  .227E+02& -.163E+01\\
 60, 63&  .659E-02&  .127E+02& 60, 62& -.408E+00&  .152E+02& 60,146&  .243E+02&  .148E-01& 60,147&  .246E+02& -.173E+01\\
 61, 70&  .103E+00&  .129E+02& 61, 69& -.285E+00&  .111E+02& 61,148&  .225E+02&  .618E-01& 61,149&  .227E+02& -.167E+01\\
 62, 66&  .159E-01&  .146E+02& 62, 65& -.376E+00&  .128E+02& 62,150&  .239E+02&  .104E+00& 62,151&  .241E+02& -.162E+01\\
 63, 73&  .654E-01&  .106E+02& 63, 72& -.316E+00&  .130E+02& 63,152&  .220E+02&  .149E+00& 63,153&  .222E+02& -.156E+01\\
 64, 69&  .125E-01&  .123E+02& 64, 68& -.372E+00&  .147E+02& 64,156&  .238E+02&  .369E-01& 64,157&  .240E+02& -.165E+01\\
 65, 76&  .623E-02&  .125E+02& 65, 75& -.355E+00&  .108E+02& 65,158&  .220E+02&  .815E-01& 65,159&  .222E+02& -.159E+01\\
 66, 73&  .353E+00&  .118E+02& 66, 72& -.157E-01&  .141E+02& 66,160&  .234E+02&  .122E+00& 66,161&  .235E+02& -.154E+01\\
 67, 80&  .287E+00&  .121E+02& 67, 79& -.596E-01&  .104E+02& 67,164&  .219E+02&  .201E-01& 67,165&  .221E+02& -.162E+01\\
 68, 76&  .297E+00&  .136E+02& 68, 75& -.530E-01&  .119E+02& 68,166&  .233E+02&  .602E-01& 68,167&  .235E+02& -.157E+01\\
 69, 83&  .198E+00&  .100E+02& 69, 82& -.143E+00&  .122E+02& 69,168&  .215E+02&  .103E+00& 69,169&  .217E+02& -.152E+01\\
 70, 79&  .233E+00&  .114E+02& 70, 78& -.111E+00&  .137E+02& 70,172&  .232E+02&  .391E-02& 70,173&  .234E+02& -.160E+01\\
 71, 86&  .938E-01&  .118E+02& 71, 85& -.231E+00&  .102E+02& 71,174&  .214E+02&  .460E-01& 71,175&  .216E+02& -.155E+01\\
 72, 82&  .152E+00&  .132E+02& 72, 81& -.175E+00&  .116E+02& 72,176&  .227E+02&  .845E-01& 72,177&  .229E+02& -.150E+01\\
 73, 90&  .299E+00&  .115E+02& 73, 89& -.139E-01&  .983E+01& 73,178&  .210E+02&  .125E+00& 73,179&  .212E+02& -.145E+01\\
 74, 85&  .659E-01&  .111E+02& 74, 84& -.257E+00&  .133E+02& 74,182&  .227E+02&  .322E-01& 74,183&  .228E+02& -.153E+01\\
 75, 93&  .175E+00&  .953E+01& 75, 92& -.135E+00&  .116E+02& 75,184&  .209E+02&  .725E-01& 75,185&  .211E+02& -.148E+01\\
 76, 89&  .276E+00&  .108E+02& 76, 88& -.356E-01&  .129E+02& 76,186&  .222E+02&  .109E+00& 76,187&  .224E+02& -.143E+01\\
 77, 96&  .376E-01&  .113E+02& 77, 95& -.258E+00&  .969E+01& 77,190&  .209E+02&  .240E-01& 77,191&  .210E+02& -.150E+01\\
 78, 92&  .157E+00&  .125E+02& 78, 91& -.141E+00&  .109E+02& 78,192&  .221E+02&  .607E-01& 78,193&  .223E+02& -.146E+01\\
 79,100&  .186E+00&  .110E+02& 79, 99& -.100E+00&  .941E+01& 79,194&  .205E+02&  .992E-01& 79,195&  .206E+02& -.141E+01\\
 80, 95&  .358E-01&  .106E+02& 80, 94& -.259E+00&  .126E+02& 80,198&  .220E+02&  .157E-01& 80,199&  .222E+02& -.148E+01\\
 81,103&  .347E-01&  .916E+01& 81,102& -.248E+00&  .111E+02& 81,200&  .204E+02&  .541E-01& 81,201&  .205E+02& -.143E+01\\
 82, 99&  .187E+00&  .103E+02& 82, 98& -.972E-01&  .123E+02& 82,202&  .216E+02&  .891E-01& 82,203&  .218E+02& -.139E+01\\
 83,107&  .148E+00&  .892E+01& 83,106& -.126E+00&  .109E+02& 83,206&  .203E+02&  .122E-01& 83,207&  .204E+02& -.145E+01\\

\end{tabular}
\begin{tabular}[pos]{cccccccccccc}

Proton& & &One beyond&&&Neutron&&&One beyond& \\ 
drip &$S_p$&$S_n$&p-drip&$S_p$&$S_n$&drip&$S_p$&$S_n$&n-drip&$S_p$&$S_n$ \\
%&&&&&&&&&\\
\hline
%&&&&&&&&&\\
$Z_c, N$&$MeV$&$MeV$&$Z_c, N$&$MeV$&$MeV$&$Z_c, N$&$MeV$&$MeV$&$Z_c, N$&$MeV$&$MeV$ \\
\hline
&&&&&&&&&\\
    2,  1&  .200E+01&  .363E+02&  2,  0& -.465E+00&  .755E+02&  2,  8&  .298E+02&  .127E+01&  2,  9&  .320E+02& -.214E+01\\
  3,  2&  .130E+01&  .267E+02&  3,  1& -.306E+01&  .385E+02&  3, 10&  .264E+02&  .130E+01&  3, 11&  .283E+02& -.215E+01\\
  4,  2&  .106E-01&  .304E+02&  4,  1& -.367E+01&  .406E+02&  4, 12&  .283E+02&  .131E+01&  4, 13&  .301E+02& -.218E+01\\
  5,  4&  .232E+01&  .208E+02&  5,  3& -.937E+00&  .240E+02&  5, 14&  .254E+02&  .123E+01&  5, 15&  .271E+02& -.226E+01\\
  6,  4&  .193E+01&  .238E+02&  6,  3& -.107E+01&  .269E+02&  6, 16&  .279E+02&  .116E+01&  6, 17&  .294E+02& -.232E+01\\
  7,  5&  .151E+00&  .200E+02&  7,  4& -.241E+01&  .264E+02&  7, 18&  .252E+02&  .108E+01&  7, 19&  .265E+02& -.239E+01\\
  8,  5&  .466E+00&  .224E+02&  8,  4& -.195E+01&  .289E+02&  8, 20&  .279E+02&  .102E+01&  8, 21&  .292E+02& -.242E+01\\
  9,  7&  .645E+00&  .182E+02&  9,  6& -.149E+01&  .236E+02&  9, 22&  .251E+02&  .966E+00&  9, 23&  .263E+02& -.244E+01\\
 10,  7&  .132E+01&  .203E+02& 10,  6& -.735E+00&  .258E+02& 10, 24&  .278E+02&  .933E+00& 10, 25&  .289E+02& -.244E+01\\
 11,  9&  .847E+00&  .172E+02& 11,  8& -.993E+00&  .222E+02& 11, 26&  .250E+02&  .913E+00& 11, 27&  .260E+02& -.242E+01\\
 12,  8&  .467E-02&  .240E+02& 12,  7& -.184E+01&  .241E+02& 12, 28&  .277E+02&  .908E+00& 12, 29&  .287E+02& -.238E+01\\
 13, 11&  .889E+00&  .166E+02& 13, 10& -.739E+00&  .213E+02& 13, 32&  .267E+02&  .186E-01& 13, 33&  .276E+02& -.316E+01\\
 14, 10&  .456E+00&  .229E+02& 14,  9& -.118E+01&  .224E+02& 14, 34&  .293E+02&  .912E-01& 14, 35&  .302E+02& -.305E+01\\
 15, 13&  .838E+00&  .162E+02& 15, 12& -.627E+00&  .206E+02& 15, 36&  .264E+02&  .172E+00& 15, 37&  .272E+02& -.293E+01\\
 16, 12&  .722E+00&  .221E+02& 16, 11& -.748E+00&  .212E+02& 16, 38&  .289E+02&  .247E+00& 16, 39&  .297E+02& -.281E+01\\
 17, 15&  .727E+00&  .159E+02& 17, 14& -.606E+00&  .202E+02& 17, 40&  .260E+02&  .329E+00& 17, 41&  .267E+02& -.269E+01\\
 18, 14&  .862E+00&  .215E+02& 18, 13& -.471E+00&  .204E+02& 18, 42&  .284E+02&  .402E+00& 18, 43&  .291E+02& -.257E+01\\
 19, 17&  .577E+00&  .157E+02& 19, 16& -.647E+00&  .198E+02& 19, 44&  .256E+02&  .483E+00& 19, 45&  .262E+02& -.245E+01\\
 20, 16&  .913E+00&  .210E+02& 20, 15& -.307E+00&  .197E+02& 20, 48&  .292E+02&  .366E-03& 20, 49&  .299E+02& -.285E+01\\
 21, 19&  .399E+00&  .155E+02& 21, 18& -.733E+00&  .195E+02& 21, 50&  .264E+02&  .994E-01& 21, 51&  .270E+02& -.272E+01\\
 22, 18&  .897E+00&  .206E+02& 22, 17& -.226E+00&  .192E+02& 22, 52&  .287E+02&  .185E+00& 22, 53&  .292E+02& -.259E+01\\
 23, 21&  .200E+00&  .153E+02& 23, 20& -.852E+00&  .193E+02& 23, 54&  .259E+02&  .275E+00& 23, 55&  .264E+02& -.247E+01\\
 24, 20&  .830E+00&  .203E+02& 24, 19& -.210E+00&  .187E+02& 24, 56&  .281E+02&  .352E+00& 24, 57&  .286E+02& -.235E+01\\
 25, 24&  .946E+00&  .170E+02& 25, 23& -.146E-01&  .152E+02& 25, 60&  .264E+02&  .952E-02& 25, 61&  .269E+02& -.263E+01\\
 26, 22&  .724E+00&  .200E+02& 26, 21& -.244E+00&  .184E+02& 26, 62&  .285E+02&  .910E-01& 26, 63&  .290E+02& -.251E+01\\
 27, 26&  .658E+00&  .170E+02& 27, 25& -.241E+00&  .151E+02& 27, 64&  .258E+02&  .177E+00& 27, 65&  .263E+02& -.239E+01\\
 28, 24&  .585E+00&  .198E+02& 28, 23& -.319E+00&  .181E+02& 28, 66&  .279E+02&  .250E+00& 28, 67&  .284E+02& -.229E+01\\
 29, 28&  .367E+00&  .169E+02& 29, 27& -.478E+00&  .151E+02& 29, 68&  .253E+02&  .328E+00& 29, 69&  .257E+02& -.218E+01\\
 30, 26&  .420E+00&  .195E+02& 30, 25& -.427E+00&  .178E+02& 30, 72&  .282E+02&  .472E-01& 30, 73&  .286E+02& -.240E+01\\
 31, 30&  .735E-01&  .169E+02& 31, 29& -.723E+00&  .150E+02& 31, 74&  .256E+02&  .126E+00& 31, 75&  .260E+02& -.229E+01\\
 32, 28&  .235E+00&  .194E+02& 32, 27& -.563E+00&  .176E+02& 32, 76&  .276E+02&  .193E+00& 32, 77&  .279E+02& -.220E+01\\
 33, 33&  .530E+00&  .135E+02& 33, 32& -.221E+00&  .169E+02& 33, 78&  .250E+02&  .266E+00& 33, 79&  .254E+02& -.210E+01\\
 34, 30&  .313E-01&  .192E+02& 34, 29& -.721E+00&  .174E+02& 34, 82&  .277E+02&  .258E-01& 34, 83&  .281E+02& -.229E+01\\
 35, 35&  .196E+00&  .136E+02& 35, 34& -.517E+00&  .168E+02& 35, 84&  .252E+02&  .978E-01& 35, 85&  .256E+02& -.219E+01\\
 36, 33&  .526E+00&  .157E+02& 36, 32& -.186E+00&  .190E+02& 36, 86&  .271E+02&  .159E+00& 36, 87&  .275E+02& -.210E+01\\
 37, 38&  .526E+00&  .155E+02& 37, 37& -.135E+00&  .136E+02& 37, 88&  .247E+02&  .226E+00& 37, 89&  .251E+02& -.201E+01\\
 38, 35&  .261E+00&  .156E+02& 38, 34& -.416E+00&  .189E+02& 38, 92&  .272E+02&  .165E-01& 38, 93&  .275E+02& -.218E+01\\
 39, 40&  .167E+00&  .156E+02& 39, 39& -.463E+00&  .137E+02& 39, 94&  .249E+02&  .826E-01& 39, 95&  .252E+02& -.209E+01\\
 40, 38&  .617E+00&  .174E+02& 40, 37& -.108E-01&  .156E+02& 40, 96&  .266E+02&  .139E+00& 40, 97&  .269E+02& -.201E+01\\
 41, 43&  .417E+00&  .126E+02& 41, 42& -.187E+00&  .156E+02& 41, 98&  .243E+02&  .201E+00& 41, 99&  .246E+02& -.193E+01\\
 42, 40&  .311E+00&  .174E+02& 42, 39& -.288E+00&  .156E+02& 42,102&  .267E+02&  .153E-01& 42,103&  .270E+02& -.207E+01\\
 43, 45&  .427E-01&  .127E+02& 43, 44& -.536E+00&  .157E+02& 43,104&  .244E+02&  .763E-01& 43,105&  .247E+02& -.199E+01\\
 44, 42&  .330E-02&  .174E+02& 44, 41& -.570E+00&  .155E+02& 44,106&  .261E+02&  .129E+00& 44,107&  .264E+02& -.192E+01\\
 45, 48&  .215E+00&  .147E+02& 45, 47& -.325E+00&  .128E+02& 45,108&  .239E+02&  .187E+00& 45,109&  .242E+02& -.184E+01\\
 46, 45&  .247E+00&  .144E+02& 46, 44& -.306E+00&  .173E+02& 46,112&  .261E+02&  .198E-01& 46,113&  .264E+02& -.198E+01\\
 47, 51&  .355E+00&  .120E+02& 47, 50& -.168E+00&  .148E+02& 47,114&  .240E+02&  .767E-01& 47,115&  .242E+02& -.190E+01\\
 48, 48&  .431E+00&  .163E+02& 48, 47& -.853E-01&  .144E+02& 48,116&  .256E+02&  .126E+00& 48,117&  .259E+02& -.183E+01\\
 49, 54&  .450E+00&  .140E+02& 49, 53& -.400E-01&  .121E+02& 49,118&  .235E+02&  .180E+00& 49,119&  .238E+02& -.176E+01\\
 50, 50&  .809E-01&  .163E+02& 50, 49& -.416E+00&  .145E+02& 50,122&  .256E+02&  .288E-01& 50,123&  .258E+02& -.188E+01\\
 51, 56&  .454E-01&  .141E+02& 51, 55& -.427E+00&  .123E+02& 51,124&  .235E+02&  .822E-01& 51,125&  .238E+02& -.181E+01\\
 52, 53&  .216E+00&  .136E+02& 52, 52& -.266E+00&  .163E+02& 52,126&  .251E+02&  .129E+00& 52,127&  .253E+02& -.175E+01\\
 53, 59&  .110E+00&  .116E+02& 53, 58& -.351E+00&  .142E+02& 53,128&  .231E+02&  .180E+00& 53,129&  .233E+02& -.169E+01\\
 54, 56&  .309E+00&  .155E+02& 54, 55& -.145E+00&  .137E+02& 54,132&  .250E+02&  .416E-01& 54,133&  .253E+02& -.180E+01\\
 55, 62&  .140E+00&  .135E+02& 55, 61& -.294E+00&  .117E+02& 55,134&  .231E+02&  .917E-01& 55,135&  .233E+02& -.173E+01\\
 56, 59&  .379E+00&  .129E+02& 56, 58& -.635E-01&  .155E+02& 56,136&  .246E+02&  .136E+00& 56,137&  .248E+02& -.167E+01\\
 57, 65&  .155E+00&  .112E+02& 57, 64& -.269E+00&  .136E+02& 57,140&  .230E+02&  .129E-01& 57,141&  .233E+02& -.177E+01\\
 58, 62&  .414E+00&  .148E+02& 58, 61& -.250E-02&  .130E+02& 58,142&  .245E+02&  .571E-01& 58,143&  .247E+02& -.171E+01\\
 59, 68&  .142E+00&  .131E+02& 59, 67& -.258E+00&  .113E+02& 59,144&  .226E+02&  .105E+00& 59,145&  .228E+02& -.165E+01\\
 60, 64&  .259E-01&  .149E+02& 60, 63& -.378E+00&  .131E+02& 60,146&  .240E+02&  .147E+00& 60,147&  .242E+02& -.160E+01\\
 61, 71&  .119E+00&  .108E+02& 61, 70& -.274E+00&  .132E+02& 61,150&  .226E+02&  .328E-01& 61,151&  .228E+02& -.169E+01\\
 62, 67&  .398E-01&  .125E+02& 62, 66& -.356E+00&  .149E+02& 62,152&  .240E+02&  .750E-01& 62,153&  .242E+02& -.164E+01\\
 63, 74&  .724E-01&  .127E+02& 63, 73& -.299E+00&  .110E+02& 63,154&  .221E+02&  .120E+00& 63,155&  .223E+02& -.158E+01\\
 64, 70&  .267E-01&  .143E+02& 64, 69& -.348E+00&  .126E+02& 64,158&  .239E+02&  .977E-02& 64,159&  .241E+02& -.167E+01\\
 65, 77&  .183E-01&  .105E+02& 65, 76& -.347E+00&  .128E+02& 65,160&  .221E+02&  .543E-01& 65,161&  .223E+02& -.161E+01\\
 66, 73&  .330E-02&  .121E+02& 66, 72& -.365E+00&  .144E+02& 66,162&  .234E+02&  .946E-01& 66,163&  .236E+02& -.156E+01\\
 67, 81&  .296E+00&  .101E+02& 67, 80& -.551E-01&  .124E+02& 67,164&  .216E+02&  .138E+00& 67,165&  .218E+02& -.151E+01\\
 68, 77&  .311E+00&  .116E+02& 68, 76& -.425E-01&  .139E+02& 68,168&  .234E+02&  .345E-01& 68,169&  .235E+02& -.159E+01\\
 69, 84&  .200E+00&  .120E+02& 69, 83& -.134E+00&  .103E+02& 69,170&  .216E+02&  .770E-01& 69,171&  .218E+02& -.154E+01\\
 70, 80&  .240E+00&  .134E+02& 70, 79& -.958E-01&  .117E+02& 70,172&  .229E+02&  .116E+00& 70,173&  .231E+02& -.149E+01\\
 71, 87&  .100E+00&  .994E+01& 71, 86& -.229E+00&  .121E+02& 71,176&  .215E+02&  .217E-01& 71,177&  .217E+02& -.157E+01\\
 72, 83&  .163E+00&  .113E+02& 72, 82& -.168E+00&  .135E+02& 72,178&  .228E+02&  .599E-01& 72,179&  .230E+02& -.152E+01\\
 73, 91&  .303E+00&  .962E+01& 73, 90& -.139E-01&  .117E+02& 73,180&  .211E+02&  .101E+00& 73,181&  .213E+02& -.147E+01\\
 74, 86&  .704E-01&  .130E+02& 74, 85& -.245E+00&  .114E+02& 74,184&  .227E+02&  .903E-02& 74,185&  .229E+02& -.154E+01\\
 75, 94&  .172E+00&  .114E+02& 75, 93& -.130E+00&  .978E+01& 75,186&  .210E+02&  .493E-01& 75,187&  .212E+02& -.149E+01\\
 76, 90&  .278E+00&  .126E+02& 76, 89& -.266E-01&  .110E+02& 76,188&  .223E+02&  .861E-01& 76,189&  .225E+02& -.145E+01\\
 77, 97&  .400E-01&  .949E+01& 77, 96& -.259E+00&  .115E+02& 77,192&  .209E+02&  .208E-02& 77,193&  .211E+02& -.152E+01\\
 78, 93&  .163E+00&  .107E+02& 78, 92& -.138E+00&  .128E+02& 78,194&  .222E+02&  .386E-01& 78,195&  .224E+02& -.147E+01\\
 79,101&  .186E+00&  .922E+01& 79,100& -.103E+00&  .112E+02& 79,196&  .205E+02&  .771E-01& 79,197&  .207E+02& -.143E+01\\
 80, 96&  .364E-01&  .124E+02& 80, 95& -.251E+00&  .108E+02& 80,198&  .218E+02&  .112E+00& 80,199&  .219E+02& -.138E+01\\
 81,104&  .300E-01&  .109E+02& 81,103& -.247E+00&  .938E+01& 81,202&  .205E+02&  .328E-01& 81,203&  .206E+02& -.145E+01\\
 82,100&  .186E+00&  .121E+02& 82, 99& -.923E-01&  .105E+02& 82,204&  .217E+02&  .679E-01& 82,205&  .218E+02& -.140E+01\\
 83,108&  .142E+00&  .107E+02& 83,107& -.126E+00&  .914E+01& 83,206&  .201E+02&  .105E+00& 83,207&  .202E+02& -.136E+01\\

\end{tabular}
\begin{tabular}[pos]{cccccccccc}

At.&$\Xi^-$ &$\Xi^-$ &$\Theta^+$-Hyper&$\Theta^+$-Hyper&At.&$\Xi^-$&$\Xi^-$ &$\Theta^+$-Hyper&$\Theta^+$-Hyper \\
No.&p-drip&n-drip&p-drip&n-drip&No.&p-drip&n-drip&p-drip&n-drip \\
&&&&&&&&&\\
\hline
&&&&&&&&&\\
Z&$N,S_p$&$N,S_n$&$N,S_p$&$N,S_n$&Z&$N,S_p$&$N,S_n$&$N,S_p$&$N,S_n$ \\
\hline
&&&&&&&&&\\
    4&  1,   2.16& 12,    .13&  2,   3.17& 10,   1.90&  5&  2,    .72& 14,    .11&  3,   1.82& 12,   1.78\\
  6&  2,    .20& 16,    .10&  3,   1.26& 16,    .01&  7&  4,   1.33& 18,    .08&  5,   2.36& 18,    .02\\
  8&  4,   1.43& 20,    .08&  5,   2.44& 20,    .04&  9&  6,   1.63& 22,    .08&  6,    .35& 22,    .06\\
 10&  5,    .03& 24,    .10&  6,    .94& 24,    .09& 11&  8,   1.72& 26,    .12&  8,    .61& 26,    .12\\
 12&  7,    .71& 28,    .16&  8,   1.50& 28,    .17& 13&  9,    .01& 30,    .21& 10,    .69& 30,    .22\\
 14&  9,   1.13& 32,    .26&  9,    .16& 32,    .28& 15& 11,    .08& 34,    .32& 12,    .67& 34,    .35\\
 16& 11,   1.37& 36,    .38& 11,    .47& 36,    .41& 17& 13,    .07& 38,    .45& 14,    .58& 38,    .48\\
 18& 12,    .14& 40,    .51& 13,    .65& 40,    .55& 19& 16,   1.24& 42,    .58& 16,    .44& 44,    .01\\
 20& 14,    .29& 46,    .07& 15,    .73& 46,    .10& 21& 18,   1.04& 48,    .16& 18,    .27& 48,    .20\\
 22& 16,    .35& 50,    .24& 17,    .74& 50,    .28& 23& 20,    .81& 52,    .33& 20,    .08& 52,    .37\\
 24& 18,    .35& 54,    .40& 19,    .69& 54,    .44& 25& 22,    .58& 58,    .04& 23,    .86& 58,    .09\\
 26& 20,    .31& 60,    .12& 21,    .60& 60,    .17& 27& 24,    .34& 62,    .21& 25,    .58& 62,    .25\\
 28& 22,    .22& 64,    .28& 23,    .47& 64,    .32& 29& 26,    .08& 66,    .36& 27,    .29& 68,    .04\\
 30& 24,    .10& 70,    .06& 25,    .31& 70,    .11& 31& 29,    .64& 72,    .14& 29,    .00& 72,    .19\\
 32& 27,    .77& 74,    .21& 27,    .14& 74,    .25& 33& 31,    .33& 76,    .28& 32,    .46& 78,    .01\\
 34& 29,    .56& 80,    .03& 30,    .69& 80,    .08& 35& 33,    .02& 82,    .11& 34,    .13& 82,    .15\\
 36& 31,    .34& 84,    .17& 32,    .44& 84,    .21& 37& 36,    .39& 86,    .23& 37,    .48& 88,    .00\\
 38& 33,    .10& 90,    .02& 34,    .18& 90,    .06& 39& 38,    .06& 92,    .09& 39,    .12& 92,    .13\\
 40& 36,    .49& 94,    .14& 37,    .56& 94,    .19& 41& 41,    .34& 96,    .20& 42,    .37& 98,    .00\\
 42& 38,    .21&100,    .01& 39,    .26&100,    .06& 43& 44,    .55&102,    .07& 45,    .58&102,    .12\\
 44& 41,    .51&104,    .13& 42,    .52&104,    .17& 45& 46,    .18&106,    .19& 47,    .19&108,    .01\\
 46& 43,    .19&110,    .01& 44,    .19&110,    .06& 47& 49,    .34&112,    .07& 50,    .32&112,    .12\\
 48& 46,    .40&114,    .12& 47,    .39&114,    .17& 49& 52,    .45&116,    .17& 53,    .43&118,    .02\\
 50& 48,    .06&120,    .02& 49,    .04&120,    .06& 51& 54,    .06&122,    .07& 55,    .02&122,    .12\\
 52& 51,    .22&124,    .12& 52,    .18&124,    .17& 53& 57,    .14&126,    .17& 58,    .08&128,    .03\\
 54& 54,    .33&130,    .03& 55,    .28&130,    .07& 55& 60,    .18&132,    .08& 61,    .13&132,    .13\\
 56& 57,    .41&134,    .13& 58,    .35&134,    .17& 57& 63,    .21&138,    .00& 64,    .14&138,    .04\\
 58& 59,    .04&140,    .05& 61,    .40&140,    .09& 59& 66,    .21&142,    .09& 67,    .13&142,    .14\\
 60& 62,    .08&144,    .14& 63,    .01&146,    .01& 61& 69,    .20&148,    .02& 70,    .10&148,    .06\\
 62& 65,    .11&150,    .06& 66,    .02&150,    .10& 63& 72,    .16&152,    .11& 73,    .07&152,    .15\\
 64& 68,    .11&154,    .15& 69,    .01&156,    .04& 65& 75,    .12&158,    .04& 76,    .01&158,    .08\\
 66& 71,    .09&160,    .08& 73,    .35&160,    .12& 67& 78,    .05&162,    .12& 80,    .29&164,    .02\\
 68& 74,    .06&166,    .02& 76,    .30&166,    .06& 69& 82,    .32&168,    .06& 83,    .20&168,    .10\\
 70& 77,    .01&170,    .10& 79,    .23&172,    .00& 71& 85,    .22&174,    .01& 86,    .09&174,    .05\\
 72& 81,    .28&176,    .04& 82,    .15&176,    .08& 73& 88,    .12&178,    .09& 90,    .30&178,    .13\\
 74& 84,    .19&180,    .12& 85,    .07&182,    .03& 75& 91,    .00&184,    .03& 93,    .17&184,    .07\\
 76& 87,    .10&186,    .07& 89,    .28&186,    .11& 77& 95,    .18&188,    .11& 96,    .04&190,    .02\\
 78& 91,    .30&192,    .02& 92,    .16&192,    .06& 79& 98,    .04&194,    .06&100,    .19&194,    .10\\
 80& 94,    .18&196,    .10& 95,    .04&198,    .02& 81&102,    .18&200,    .02&103,    .03&200,    .05\\
 82& 97,    .05&202,    .05& 99,    .19&202,    .09& 83&105,    .03&204,    .09&107,    .15&206,    .01\\
\end{tabular}
